Computable Hilbert Schemes

In this PhD thesis we propose an algorithmic approach to the study of the Hilbert scheme. Developing algorithmic methods, we also obtain general results about Hilbert schemes. In Chapter 1 we discuss the equations defining the Hilbert scheme as subscheme of a suitable Grassmannian and in Chapter 5 we determine a new set of equations of degree lower than the degree of equations known so far. In Chapter 2 we study the most important objects used to project algorithmic techniques, namely Borel-fixed ideals. We determine an algorithm computing all the saturated Borel-fixed ideals with Hilbert polynomial assigned and we investigate their combinatorial properties. In Chapter 3 we show a new type of flat deformations of Borel-fixed ideals which lead us to give a new proof of the connectedness of the Hilbert scheme. In Chapter 4 we construct families of ideals that generalize the notion of family of ideals sharing the same initial ideal with respect to a fixed term ordering. Some of these families correspond to open subsets of the Hilbert scheme and can be used to a local study of the Hilbert scheme. In Chapter 6 we deal with the problem of the connectedness of the Hilbert scheme of locally Cohen-Macaulay curves in the projective 3-space. We show that one of the Hilbert scheme considered a "good" candidate to be non-connected, is instead connected. Moreover there are three appendices that present and explain how to use the implementations of the algorithms proposed.

==> Figures/Ch2/curveAndItsSection.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{justification=centering}
\subfloat[][The curve in $\PP^3$.]{\label{fig:curveSection_a}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [mixed] {\tiny $1$};
\node (r21) at (0,-3.4) [mixed] {\tiny $1$};
\node (r22) at (2,-3.4) [quotient] {};

\node (r30) at (-3,-5.1) [ideal] {};
\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [mixed] {\tiny $1$};
\node (r33) at (3,-5.1) [quotient] {};

\node at (-4,-6.8) [] {};
\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The plane section in $\PP^2$.]{\label{fig:curveSection_b}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [ideal] {};
\node (r22) at (2,-3.4) [quotient] {};

\node (r33) at (3,-5.1) [quotient] {};

\node at (-4,-6.8) [] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\caption[Green's diagram of a curve and of its plane section.]{\label{fig:curveSection} Green's diagrams of the curve in $\PP^3$ and its plane section in $\PP^2$ described in Example \ref{ex:curveSection}.}
\end{center}
\end{figure}

==> Figures/Ch2/gotzmannPointsCurves.tex <==
\begin{figure}[H]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang,width=\linewidth,justification=centering}
\subfloat[][The Borel set defined by $(x_2^2,x_2x_1^2,x_1^3)$ in $\pos{2}{4}$ (cf. Figure \ref{fig:exampleMarinariPoints_a} and Figure \ref{fig:exampleGreenPoints_a}).]{\label{fig:pointsCurvesGotzmann_a}
\begin{tikzpicture}[>=latex,scale=0.5]
\draw [->,thick] (0,0) -- (12,0) --node[above]{\footnotesize $\down{2}$} (13,0);
\draw [->,thick] (0,0) -- (0,12) --node[right]{\footnotesize $\down{1}\circ\down{2}$} (0,13);

\draw [red] (0,12) -- (12,0);
% \draw [dotted] (0,12) -- (12,0);
\draw (0,2) -- (10,2);
\draw (0,4) -- (8,4);
\draw (0,6) -- (2,6);
\draw (2,0) -- (2,6);
\draw (4,0) -- (4,4);
\draw (6,0) -- (6,4);
\draw (8,0) -- (8,4);
\draw (10,0) -- (10,2);

\draw [dashed,black!50] (0.1,6.1) -- (1.9,6.1) -- (1.9,7.9) -- (0.1,7.9) -- cycle;
\draw [dashed,black!50] (0.1,8.1) -- (1.9,8.1) -- (1.9,9.9) -- (0.1,9.9) -- cycle;
\draw [dashed,black!50] (2.1,6.1) -- (3.9,6.1) -- (3.9,7.9) -- (2.1,7.9) -- cycle;
\draw [dashed,black!50] (2.1,4.1) -- (3.9,4.1) -- (3.9,5.9) -- (2.1,5.9) -- cycle;
\draw [dashed,black!50] (4.1,4.1) -- (5.9,4.1) -- (5.9,5.9) -- (4.1,5.9) -- cycle;

\node at (1,5) [] {\footnotesize $x_2^2 x_0^2$};
\node at (5,3) [] {\footnotesize $x_2 x_1^2 x_0$};
\node at (7,3) [] {\footnotesize $x_1^3 x_0$};
\end{tikzpicture}
}
\\
\subfloat[][The Borel set corresponding to the curve defined in Example  \ref{ex:curveSection} (cf. Figure \ref{fig:curveSection_a} and Figure \ref{fig:curveMarinari_a}).]{\label{fig:pointsCurvesGotzmann_b}
\begin{tikzpicture}[>=latex,scale=0.4]
\filldraw [fill=red!5,draw=red,thick] (0,14) -- (-14,-7) -- (14,-7) -- cycle;
%\filldraw [fill=black!5,draw=black,thick,dotted] (0,14) -- (-14,-7) -- (14,-7) -- cycle;
\draw (2,3) -- (0,4) -- (-2,3);
\draw (-2,3) -- (-4,2) -- (-2,1) -- (0,2) -- cycle;
\draw (2,3) -- (4,2) -- (2,1) -- (0,2) -- cycle;

\draw (0,2) -- (0,0);
\draw (-4,2) -- (-4,0);
\draw (4,2) -- (4,0);
\draw (-2,1) -- (-2,-1);
\draw (2,1) -- (2,-1);

%\draw (-4,0) -- (-2,-1) -- (0,0) -- (2,-1) -- (4,0);

\draw (-4,0) -- (-6,-1) -- (-4,-2) -- (-2,-1) -- cycle;
\draw (-6,-1) -- (-8,-2) -- (-6,-3) -- (-4,-2);
\draw (-8,-2) -- (-10,-3) -- (-8,-4) -- (-6,-3);

\draw (-4,-2) -- (-2,-3) -- (0,-2);
\draw (0,0) -- (-2,-1) -- (0,-2) -- (2,-1) -- cycle;
\draw (0,-2) -- (2,-3) -- (4,-2);
\draw (4,0) -- (2,-1) -- (4,-2) -- (6,-1) -- cycle;

\draw (-10,-3) -- (-10,-5);
\draw (-8,-4) -- (-8,-6);
\draw (-6,-3) -- (-6,-5);
\draw (-4,-2) -- (-4,-4);
\draw (-2,-3) -- (-2,-5);
\draw (0,-2) -- (0,-4);
\draw (2,-3) -- (2,-5);
\draw (4,-2) -- (4,-4);
\draw (6,-1) -- (6,-3);

\draw (-10,-5) -- (-8,-6) -- (-4,-4) -- (-2,-5) -- (0,-4) -- (2,-5) -- (6,-3);
\draw [->,thick] (-10,-5) -- (-14,-7) --node[above left]{\footnotesize $\down{3}$} (-15,-7.5);
\draw [->,thick] (6,-3) -- (14,-7) --node[above right]{\footnotesize $\down{2}\circ\down{3}$} (15,-7.5);
\draw [->,thick] (0,4) -- (0,14) --node[right]{\footnotesize $\down{1}\circ\down{2}\circ\down{3}$} (0,15);

\node at (0,3) [] {\tiny $x_3^3 x_0$};
\node at (-2,2) [] {\tiny $x_3^2 x_2 x_0$};
\node at (2,2) [] {\tiny $x_3^2 x_1 x_0$};
\node at (-6,-2) [] {\tiny $x_3 x_2^3$};
\node at (-8,-3) [] {\tiny $x_2^4$};
\node at (-2,-2) [] {\tiny $x_3 x_2^2 x_1$};
\node at (2,-2) [] {\tiny $x_3 x_2 x_1^2$};

\node at (-8,-4) [circle,thick,draw=red,inner sep=1pt] {};
%\node at (-8,-4) [circle,thick,draw=black,dotted,inner sep=1.5pt] {};
\end{tikzpicture}
}
\caption{\label{fig:pointsCurvesGotzmann} An example of Gotzmann's pyramids.}
\end{center}
\end{figure}

==> Figures/Ch2/graphMinMax.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.55]
\tikzstyle{ideal}=[ellipse,thick,draw=black,inner sep=1.5pt]
\tikzstyle{quotient}=[inner sep=1.5pt]

\tikzstyle{min}=[ellipse,thick,draw=red,inner sep=1.5pt]
\tikzstyle{max}=[ellipse,draw=white,fill=blue!10,inner sep=1.5pt]

\node (N_58) at (418bp,319bp) [quotient] {\tiny $x_4x_{2}x_0^{2}$};
  \node (N_59) at (285bp,268bp) [quotient] {\tiny $x_3x_{2}x_0^{2}$};
  \node (N_52) at (215bp,268bp) [quotient] {\tiny $x_3x_1^{2}x_0$};
  \node (N_53) at (148bp,217bp) [quotient] {\tiny $x_{2}x_1^{2}x_0$};
  \node (N_50) at (145bp,268bp) [quotient] {\tiny $x_{2}^{2}x_1x_0$};
  \node (N_51) at (292bp,319bp) [quotient] {\tiny $x_4x_1^{2}x_0$};
  \node (N_56) at (432bp,370bp) [max] {\tiny $x_4x_3x_0^{2}$};
  \node (N_57) at (355bp,319bp) [quotient] {\tiny $x_3^{2}x_0^{2}$};
  \node (N_54) at (148bp,166bp) [quotient] {\tiny $x_1^{3}x_0$};
  \node (N_55) at (488bp,421bp) [min] {\tiny $x_4^{2}x_0^{2}$};
  \node (N_46) at (418bp,421bp) [min] {\tiny $x_4x_3x_1x_0$};
  \node (N_45) at (481bp,472bp) [ideal] {\tiny $x_4^{2}x_1x_0$};
  \node (N_44) at (89bp,319bp) [quotient] {\tiny $x_{2}^{3}x_0$};
  \node (N_47) at (278bp,370bp) [quotient] {\tiny $x_3^{2}x_1x_0$};
  \node (N_42) at (341bp,421bp) [min] {\tiny $x_4x_{2}^{2}x_0$};
  \node (N_23) at (75bp,421bp) [quotient] {\tiny $x_3x_{2}^{2}x_1$};
  \node (N_22) at (201bp,472bp) [ideal] {\tiny $x_4x_{2}^{2}x_1$};
  \node (N_21) at (131bp,472bp) [quotient] {\tiny $x_3^{2}x_{2}x_1$};
  \node (N_20) at (264bp,523bp) [ideal] {\tiny $x_4x_3x_{2}x_1$};
  \node (N_27) at (138bp,421bp) [quotient] {\tiny $x_3^{2}x_1^{2}$};
  \node (N_26) at (327bp,472bp) [ideal] {\tiny $x_4x_3x_1^{2}$};
  \node (N_25) at (404bp,523bp) [ideal] {\tiny $x_4^{2}x_1^{2}$};
  \node (N_24) at (19bp,370bp) [quotient] {\tiny $x_{2}^{3}x_1$};
  \node (N_41) at (271bp,421bp) [quotient] {\tiny $x_3^{2}x_{2}x_0$};
  \node (N_29) at (82bp,370bp) [quotient] {\tiny $x_3x_{2}x_1^{2}$};
  \node (N_28) at (201bp,421bp) [max] {\tiny $x_4x_{2}x_1^{2}$};
  \node (N_49) at (215bp,319bp) [quotient] {\tiny $x_3x_{2}x_1x_0$};
  \node (N_48) at (355bp,370bp) [quotient] {\tiny $x_4x_{2}x_1x_0$};
  \node (N_40) at (404bp,472bp) [ideal] {\tiny $x_4x_3x_{2}x_0$};
  \node (N_64) at (190bp,115bp) [quotient] {\tiny $x_1^{2}x_0^{2}$};
  \node (N_36) at (404bp,574bp) [ideal] {\tiny $x_4^{2}x_3x_0$};
  \node (N_69) at (218bp,13bp) [quotient] {\tiny $x_0^{4}$};
  \node (N_68) at (218bp,64bp) [quotient] {\tiny $x_1x_0^{3}$};
  \node (N_67) at (246bp,115bp) [quotient] {\tiny $x_{2}x_0^{3}$};
  \node (N_66) at (283bp,166bp) [quotient] {\tiny $x_3x_0^{3}$};
  \node (N_65) at (353bp,217bp) [quotient] {\tiny $x_4x_0^{3}$};
  \node (N_37) at (341bp,523bp) [ideal] {\tiny $x_4x_3^{2}x_0$};
  \node (N_63) at (218bp,166bp) [quotient] {\tiny $x_{2}x_1x_0^{2}$};
  \node (N_62) at (283bp,217bp) [quotient] {\tiny $x_3x_1x_0^{2}$};
  \node (N_61) at (355bp,268bp) [quotient] {\tiny $x_4x_1x_0^{2}$};
  \node (N_60) at (218bp,217bp) [quotient] {\tiny $x_{2}^{2}x_0^{2}$};
  \node (N_38) at (264bp,472bp) [quotient] {\tiny $x_3^{3}x_0$};
  \node (N_39) at (467bp,523bp) [ideal] {\tiny $x_4^{2}x_{2}x_0$};
  \node (N_43) at (152bp,370bp) [quotient] {\tiny $x_3x_{2}^{2}x_0$};
  \node (N_8) at (131bp,574bp) [max] {\tiny $x_3^{3}x_{2}$};
  \node (N_9) at (263bp,625bp) [ideal] {\tiny $x_4^{2}x_{2}^{2}$};
  \node (N_4) at (134bp,625bp) [min] {\tiny $x_3^{4}$};
  \node (N_5) at (291bp,727bp) [ideal] {\tiny $x_4^{3}x_{2}$};
  \node (N_6) at (263bp,676bp) [ideal] {\tiny $x_4^{2}x_3x_{2}$};
  \node (N_7) at (195bp,625bp) [ideal] {\tiny $x_4x_3^{2}x_{2}$};
  \node (N_0) at (263bp,829bp) [ideal] {\tiny $x_4^{4}$};
  \node (N_1) at (263bp,778bp) [ideal] {\tiny $x_4^{3}x_3$};
  \node (N_2) at (235bp,727bp) [ideal] {\tiny $x_4^{2}x_3^{2}$};
  \node (N_3) at (195bp,676bp) [ideal] {\tiny $x_4x_3^{3}$};
  \node (N_30) at (33bp,319bp) [quotient] {\tiny $x_{2}^{2}x_1^{2}$};
  \node (N_31) at (215bp,370bp) [quotient] {\tiny $x_4x_1^{3}$};
  \node (N_32) at (145bp,319bp) [quotient] {\tiny $x_3x_1^{3}$};
  \node (N_33) at (82bp,268bp) [quotient] {\tiny $x_{2}x_1^{3}$};
  \node (N_34) at (89bp,217bp) [quotient] {\tiny $x_1^{4}$};
  \node (N_35) at (402bp,625bp) [ideal] {\tiny $x_4^{3}x_0$};
  \node (N_18) at (194bp,523bp) [quotient] {\tiny $x_3^{3}x_1$};
  \node (N_19) at (334bp,574bp) [ideal] {\tiny $x_4^{2}x_{2}x_1$};
  \node (N_16) at (329bp,625bp) [ideal] {\tiny $x_4^{2}x_3x_1$};
  \node (N_17) at (264bp,574bp) [ideal] {\tiny $x_4x_3^{2}x_1$};
  \node (N_14) at (19bp,421bp) [quotient] {\tiny $x_{2}^{4}$};
  \node (N_15) at (329bp,676bp) [ideal] {\tiny $x_4^{3}x_1$};
  \node (N_12) at (138bp,523bp) [ideal] {\tiny $x_4x_{2}^{3}$};
  \node (N_13) at (68bp,472bp) [quotient] {\tiny $x_3x_{2}^{3}$};
  \node (N_10) at (194bp,574bp) [ideal] {\tiny $x_4x_3x_{2}^{2}$};
  \node (N_11) at (82bp,523bp) [quotient] {\tiny $x_3^{2}x_{2}^{2}$};
  \draw [->] (N_47) -- (N_57);
  \draw [->] (N_42) -- (N_43);
  \draw [->] (N_61) -- (N_62);
  \draw [->] (N_60) -- (N_63);
  \draw [->] (N_11) -- (N_13);
  \draw [->] (N_2) -- (N_3);
  \draw [->] (N_19) -- (N_20);
  \draw [->] (N_20) -- (N_21);
  \draw [->] (N_26) -- (N_28);
  \draw [->] (N_68) -- (N_69);
  \draw [->] (N_66) -- (N_67);
  \draw [->] (N_40) -- (N_46);
  \draw [->] (N_53) -- (N_54);
  \draw [->] (N_19) -- (N_25);
  \draw [->] (N_20) -- (N_22);
  \draw [->] (N_29) -- (N_49);
  \draw [->] (N_50) -- (N_60);
  \draw [->] (N_32) -- (N_33);
  \draw [->] (N_8) -- (N_18);
  \draw [->] (N_45) -- (N_55);
  \draw [->] (N_39) -- (N_40);
  \draw [->] (N_22) -- (N_23);
  \draw [->] (N_33) -- (N_34);
  \draw [->] (N_17) -- (N_37);
  \draw [->] (N_9) -- (N_10);
  \draw [->] (N_6) -- (N_9);
  \draw [->] (N_49) -- (N_59);
  \draw [->] (N_1) -- (N_2);
  \draw [->] (N_37) -- (N_40);
  \draw [->] (N_48) -- (N_58);
  \draw [->] (N_22) -- (N_42);
  \draw [->] (N_32) -- (N_52);
  \draw [->] (N_26) -- (N_46);
  \draw [->] (N_13) -- (N_14);
  \draw [->] (N_21) -- (N_41);
  \draw [->] (N_39) -- (N_45);
  \draw [->] (N_6) -- (N_7);
  \draw [->] (N_59) -- (N_62);
  \draw [->] (N_52) -- (N_53);
  \draw [->] (N_28) -- (N_31);
  \draw [->] (N_29) -- (N_30);
  \draw [->] (N_58) -- (N_61);
  \draw [->] (N_3) -- (N_7);
  \draw [->] (N_56) -- (N_58);
  \draw [->] (N_26) -- (N_27);
  \draw [->] (N_21) -- (N_23);
  \draw [->] (N_0) -- (N_1);
  \draw [->] (N_10) -- (N_20);
  \draw [->] (N_43) -- (N_49);
  \draw [->] (N_50) -- (N_53);
  \draw [->] (N_20) -- (N_26);
  \draw [->] (N_54) -- (N_64);
  \draw [->] (N_33) -- (N_53);
  \draw [->] (N_41) -- (N_43);
  \draw [->] (N_15) -- (N_35);
  \draw [->] (N_46) -- (N_47);
  \draw [->] (N_6) -- (N_16);
  \draw [->] (N_3) -- (N_4);
  \draw [->] (N_67) -- (N_68);
  \draw [->] (N_1) -- (N_5);
  \draw [->] (N_16) -- (N_36);
  \draw [->] (N_9) -- (N_19);
  \draw [->] (N_28) -- (N_48);
  \draw [->] (N_49) -- (N_50);
  \draw [->] (N_48) -- (N_51);
  \draw [->] (N_7) -- (N_17);
  \draw [->] (N_21) -- (N_27);
  \draw [->] (N_2) -- (N_6);
  \draw [->] (N_24) -- (N_30);
  \draw [->] (N_63) -- (N_64);
  \draw [->] (N_65) -- (N_66);
  \draw [->] (N_47) -- (N_49);
  \draw [->] (N_45) -- (N_46);
  \draw [->] (N_31) -- (N_32);
  \draw [->] (N_62) -- (N_63);
  \draw [->] (N_24) -- (N_44);
  \draw [->] (N_16) -- (N_17);
  \draw [->] (N_15) -- (N_16);
  \draw [->] (N_18) -- (N_21);
  \draw [->] (N_41) -- (N_47);
  \draw [->] (N_34) -- (N_54);
  \draw [->] (N_25) -- (N_26);
  \draw [->] (N_19) -- (N_39);
  \draw [->] (N_48) -- (N_49);
  \draw [->] (N_7) -- (N_8);
  \draw [->] (N_18) -- (N_38);
  \draw [->] (N_7) -- (N_10);
  \draw [->] (N_12) -- (N_13);
  \draw [->] (N_42) -- (N_48);
  \draw [->] (N_5) -- (N_6);
  \draw [->] (N_51) -- (N_52);
  \draw [->] (N_10) -- (N_11);
  \draw [->] (N_27) -- (N_29);
  \draw [->] (N_37) -- (N_38);
  \draw [->] (N_29) -- (N_32);
  \draw [->] (N_64) -- (N_68);
  \draw [->] (N_36) -- (N_39);
  \draw [->] (N_5) -- (N_15);
  \draw [->] (N_12) -- (N_22);
  \draw [->] (N_35) -- (N_36);
  \draw [->] (N_23) -- (N_43);
  \draw [->] (N_53) -- (N_63);
  \draw [->] (N_20) -- (N_40);
  \draw [->] (N_17) -- (N_18);
  \draw [->] (N_4) -- (N_8);
  \draw [->] (N_36) -- (N_37);
  \draw [->] (N_30) -- (N_50);
  \draw [->] (N_14) -- (N_24);
  \draw [->] (N_31) -- (N_51);
  \draw [->] (N_23) -- (N_24);
  \draw [->] (N_46) -- (N_56);
  \draw [->] (N_23) -- (N_29);
  \draw [->] (N_52) -- (N_62);
  \draw [->] (N_30) -- (N_33);
  \draw [->] (N_22) -- (N_28);
  \draw [->] (N_40) -- (N_41);
  \draw [->] (N_11) -- (N_21);
  \draw [->] (N_46) -- (N_48);
  \draw [->] (N_17) -- (N_20);
  \draw [->] (N_25) -- (N_45);
  \draw [->] (N_49) -- (N_52);
  \draw [->] (N_27) -- (N_47);
  \draw [->] (N_59) -- (N_60);
  \draw [->] (N_28) -- (N_29);
  \draw [->] (N_61) -- (N_65);
  \draw [->] (N_43) -- (N_44);
  \draw [->] (N_40) -- (N_42);
  \draw [->] (N_55) -- (N_56);
  \draw [->] (N_51) -- (N_61);
  \draw [->] (N_62) -- (N_66);
  \draw [->] (N_8) -- (N_11);
  \draw [->] (N_56) -- (N_57);
  \draw [->] (N_13) -- (N_23);
  \draw [->] (N_38) -- (N_41);
  \draw [->] (N_44) -- (N_50);
  \draw [->] (N_57) -- (N_59);
  \draw [->] (N_10) -- (N_12);
  \draw [->] (N_16) -- (N_19);
  \draw [->] (N_58) -- (N_59);
  \draw [->] (N_63) -- (N_67);
\end{tikzpicture}
\caption[An example of a Borel set drawn as a planar graph, in which the minimal and maximal elements are highlighted.]{\label{fig:minMaxMonomials} The Borel set defined by the ideal $(x_4^2,x_4x_3^2,x_4x_3x_2,x_4x_2^2,x_4x_3x_1,x_3^4)$ in $\pos{4}{4}$. The monomials with red boundary are minimal elements of the Borel set, whereas the monomials with a light blue background are maximal elements in the complement.}
\end{center}
\end{figure}




==> Figures/Ch2/graphMinMax2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (N_58) at (418bp,319bp) [quotient] {\footnotesize $x_4x_{2}x_0^{2}$};
  \node (N_59) at (285bp,268bp) [quotient] {\footnotesize $x_3x_{2}x_0^{2}$};
  \node (N_52) at (215bp,268bp) [quotient] {\footnotesize $x_3x_1^{2}x_0$};
  \node (N_53) at (148bp,217bp) [quotient] {\footnotesize $x_{2}x_1^{2}x_0$};
  \node (N_50) at (145bp,268bp) [quotient] {\footnotesize $x_{2}^{2}x_1x_0$};
  \node (N_51) at (292bp,319bp) [quotient] {\footnotesize $x_4x_1^{2}x_0$};
  \node (N_56) at (432bp,370bp) [max] {\footnotesize $x_4x_3x_0^{2}$};
  \node (N_57) at (355bp,319bp) [quotient] {\footnotesize $x_3^{2}x_0^{2}$};
  \node (N_54) at (148bp,166bp) [quotient] {\footnotesize $x_1^{3}x_0$};
  \node (N_55) at (488bp,421bp) [min] {\footnotesize $x_4^{2}x_0^{2}$};
  \node (N_46) at (418bp,421bp) [min] {\footnotesize $x_4x_3x_1x_0$};
  \node (N_45) at (481bp,472bp) [ideal] {\footnotesize $x_4^{2}x_1x_0$};
  \node (N_44) at (89bp,319bp) [quotient] {\footnotesize $x_{2}^{3}x_0$};
  \node (N_47) at (278bp,370bp) [quotient] {\footnotesize $x_3^{2}x_1x_0$};
  \node (N_42) at (341bp,421bp) [min] {\footnotesize $x_4x_{2}^{2}x_0$};
  \node (N_23) at (75bp,421bp) [quotient] {\footnotesize $x_3x_{2}^{2}x_1$};
  \node (N_22) at (201bp,472bp) [ideal] {\footnotesize $x_4x_{2}^{2}x_1$};
  \node (N_21) at (131bp,472bp) [quotient] {\footnotesize $x_3^{2}x_{2}x_1$};
  \node (N_20) at (264bp,523bp) [ideal] {\footnotesize $x_4x_3x_{2}x_1$};
  \node (N_27) at (138bp,421bp) [quotient] {\footnotesize $x_3^{2}x_1^{2}$};
  \node (N_26) at (327bp,472bp) [ideal] {\footnotesize $x_4x_3x_1^{2}$};
  \node (N_25) at (404bp,523bp) [ideal] {\footnotesize $x_4^{2}x_1^{2}$};
  \node (N_24) at (19bp,370bp) [quotient] {\footnotesize $x_{2}^{3}x_1$};
  \node (N_41) at (271bp,421bp) [quotient] {\footnotesize $x_3^{2}x_{2}x_0$};
  \node (N_29) at (82bp,370bp) [quotient] {\footnotesize $x_3x_{2}x_1^{2}$};
  \node (N_28) at (201bp,421bp) [max] {\footnotesize $x_4x_{2}x_1^{2}$};
  \node (N_49) at (215bp,319bp) [quotient] {\footnotesize $x_3x_{2}x_1x_0$};
  \node (N_48) at (355bp,370bp) [quotient] {\footnotesize $x_4x_{2}x_1x_0$};
  \node (N_40) at (404bp,472bp) [ideal] {\footnotesize $x_4x_3x_{2}x_0$};
  \node (N_64) at (190bp,115bp) [quotient] {\footnotesize $x_1^{2}x_0^{2}$};
  \node (N_36) at (404bp,574bp) [ideal] {\footnotesize $x_4^{2}x_3x_0$};
  \node (N_69) at (218bp,13bp) [quotient] {\footnotesize $x_0^{4}$};
  \node (N_68) at (218bp,64bp) [quotient] {\footnotesize $x_1x_0^{3}$};
  \node (N_67) at (246bp,115bp) [quotient] {\footnotesize $x_{2}x_0^{3}$};
  \node (N_66) at (283bp,166bp) [quotient] {\footnotesize $x_3x_0^{3}$};
  \node (N_65) at (353bp,217bp) [quotient] {\footnotesize $x_4x_0^{3}$};
  \node (N_37) at (341bp,523bp) [ideal] {\footnotesize $x_4x_3^{2}x_0$};
  \node (N_63) at (218bp,166bp) [quotient] {\footnotesize $x_{2}x_1x_0^{2}$};
  \node (N_62) at (283bp,217bp) [quotient] {\footnotesize $x_3x_1x_0^{2}$};
  \node (N_61) at (355bp,268bp) [quotient] {\footnotesize $x_4x_1x_0^{2}$};
  \node (N_60) at (218bp,217bp) [quotient] {\footnotesize $x_{2}^{2}x_0^{2}$};
  \node (N_38) at (264bp,472bp) [quotient] {\footnotesize $x_3^{3}x_0$};
  \node (N_39) at (467bp,523bp) [ideal] {\footnotesize $x_4^{2}x_{2}x_0$};
  \node (N_43) at (152bp,370bp) [quotient] {\footnotesize $x_3x_{2}^{2}x_0$};
  \node (N_8) at (131bp,574bp) [max] {\footnotesize $x_3^{3}x_{2}$};
  \node (N_9) at (263bp,625bp) [ideal] {\footnotesize $x_4^{2}x_{2}^{2}$};
  \node (N_4) at (134bp,625bp) [min] {\footnotesize $x_3^{4}$};
  \node (N_5) at (291bp,727bp) [ideal] {\footnotesize $x_4^{3}x_{2}$};
  \node (N_6) at (263bp,676bp) [ideal] {\footnotesize $x_4^{2}x_3x_{2}$};
  \node (N_7) at (195bp,625bp) [ideal] {\footnotesize $x_4x_3^{2}x_{2}$};
  \node (N_0) at (263bp,829bp) [ideal] {\footnotesize $x_4^{4}$};
  \node (N_1) at (263bp,778bp) [ideal] {\footnotesize $x_4^{3}x_3$};
  \node (N_2) at (235bp,727bp) [ideal] {\footnotesize $x_4^{2}x_3^{2}$};
  \node (N_3) at (195bp,676bp) [ideal] {\footnotesize $x_4x_3^{3}$};
  \node (N_30) at (33bp,319bp) [quotient] {\footnotesize $x_{2}^{2}x_1^{2}$};
  \node (N_31) at (215bp,370bp) [quotient] {\footnotesize $x_4x_1^{3}$};
  \node (N_32) at (145bp,319bp) [quotient] {\footnotesize $x_3x_1^{3}$};
  \node (N_33) at (82bp,268bp) [quotient] {\footnotesize $x_{2}x_1^{3}$};
  \node (N_34) at (89bp,217bp) [quotient] {\footnotesize $x_1^{4}$};
  \node (N_35) at (402bp,625bp) [ideal] {\footnotesize $x_4^{3}x_0$};
  \node (N_18) at (194bp,523bp) [quotient] {\footnotesize $x_3^{3}x_1$};
  \node (N_19) at (334bp,574bp) [ideal] {\footnotesize $x_4^{2}x_{2}x_1$};
  \node (N_16) at (329bp,625bp) [ideal] {\footnotesize $x_4^{2}x_3x_1$};
  \node (N_17) at (264bp,574bp) [ideal] {\footnotesize $x_4x_3^{2}x_1$};
  \node (N_14) at (19bp,421bp) [quotient] {\footnotesize $x_{2}^{4}$};
  \node (N_15) at (329bp,676bp) [ideal] {\footnotesize $x_4^{3}x_1$};
  \node (N_12) at (138bp,523bp) [ideal] {\footnotesize $x_4x_{2}^{3}$};
  \node (N_13) at (68bp,472bp) [quotient] {\footnotesize $x_3x_{2}^{3}$};
  \node (N_10) at (194bp,574bp) [ideal] {\footnotesize $x_4x_3x_{2}^{2}$};
  \node (N_11) at (82bp,523bp) [quotient] {\footnotesize $x_3^{2}x_{2}^{2}$};
  \draw [->] (N_47) -- (N_57);
  \draw [->] (N_42) -- (N_43);
  \draw [->] (N_61) -- (N_62);
  \draw [->] (N_60) -- (N_63);
  \draw [->] (N_11) -- (N_13);
  \draw [->] (N_2) -- (N_3);
  \draw [->] (N_19) -- (N_20);
  \draw [->] (N_20) -- (N_21);
  \draw [->] (N_26) -- (N_28);
  \draw [->] (N_68) -- (N_69);
  \draw [->] (N_66) -- (N_67);
  \draw [->] (N_40) -- (N_46);
  \draw [->] (N_53) -- (N_54);
  \draw [->] (N_19) -- (N_25);
  \draw [->] (N_20) -- (N_22);
  \draw [->] (N_29) -- (N_49);
  \draw [->] (N_50) -- (N_60);
  \draw [->] (N_32) -- (N_33);
  \draw [->] (N_8) -- (N_18);
  \draw [->] (N_45) -- (N_55);
  \draw [->] (N_39) -- (N_40);
  \draw [->] (N_22) -- (N_23);
  \draw [->] (N_33) -- (N_34);
  \draw [->] (N_17) -- (N_37);
  \draw [->] (N_9) -- (N_10);
  \draw [->] (N_6) -- (N_9);
  \draw [->] (N_49) -- (N_59);
  \draw [->] (N_1) -- (N_2);
  \draw [->] (N_37) -- (N_40);
  \draw [->] (N_48) -- (N_58);
  \draw [->] (N_22) -- (N_42);
  \draw [->] (N_32) -- (N_52);
  \draw [->] (N_26) -- (N_46);
  \draw [->] (N_13) -- (N_14);
  \draw [->] (N_21) -- (N_41);
  \draw [->] (N_39) -- (N_45);
  \draw [->] (N_6) -- (N_7);
  \draw [->] (N_59) -- (N_62);
  \draw [->] (N_52) -- (N_53);
  \draw [->] (N_28) -- (N_31);
  \draw [->] (N_29) -- (N_30);
  \draw [->] (N_58) -- (N_61);
  \draw [->] (N_3) -- (N_7);
  \draw [->] (N_56) -- (N_58);
  \draw [->] (N_26) -- (N_27);
  \draw [->] (N_21) -- (N_23);
  \draw [->] (N_0) -- (N_1);
  \draw [->] (N_10) -- (N_20);
  \draw [->] (N_43) -- (N_49);
  \draw [->] (N_50) -- (N_53);
  \draw [->] (N_20) -- (N_26);
  \draw [->] (N_54) -- (N_64);
  \draw [->] (N_33) -- (N_53);
  \draw [->] (N_41) -- (N_43);
  \draw [->] (N_15) -- (N_35);
  \draw [->] (N_46) -- (N_47);
  \draw [->] (N_6) -- (N_16);
  \draw [->] (N_3) -- (N_4);
  \draw [->] (N_67) -- (N_68);
  \draw [->] (N_1) -- (N_5);
  \draw [->] (N_16) -- (N_36);
  \draw [->] (N_9) -- (N_19);
  \draw [->] (N_28) -- (N_48);
  \draw [->] (N_49) -- (N_50);
  \draw [->] (N_48) -- (N_51);
  \draw [->] (N_7) -- (N_17);
  \draw [->] (N_21) -- (N_27);
  \draw [->] (N_2) -- (N_6);
  \draw [->] (N_24) -- (N_30);
  \draw [->] (N_63) -- (N_64);
  \draw [->] (N_65) -- (N_66);
  \draw [->] (N_47) -- (N_49);
  \draw [->] (N_45) -- (N_46);
  \draw [->] (N_31) -- (N_32);
  \draw [->] (N_62) -- (N_63);
  \draw [->] (N_24) -- (N_44);
  \draw [->] (N_16) -- (N_17);
  \draw [->] (N_15) -- (N_16);
  \draw [->] (N_18) -- (N_21);
  \draw [->] (N_41) -- (N_47);
  \draw [->] (N_34) -- (N_54);
  \draw [->] (N_25) -- (N_26);
  \draw [->] (N_19) -- (N_39);
  \draw [->] (N_48) -- (N_49);
  \draw [->] (N_7) -- (N_8);
  \draw [->] (N_18) -- (N_38);
  \draw [->] (N_7) -- (N_10);
  \draw [->] (N_12) -- (N_13);
  \draw [->] (N_42) -- (N_48);
  \draw [->] (N_5) -- (N_6);
  \draw [->] (N_51) -- (N_52);
  \draw [->] (N_10) -- (N_11);
  \draw [->] (N_27) -- (N_29);
  \draw [->] (N_37) -- (N_38);
  \draw [->] (N_29) -- (N_32);
  \draw [->] (N_64) -- (N_68);
  \draw [->] (N_36) -- (N_39);
  \draw [->] (N_5) -- (N_15);
  \draw [->] (N_12) -- (N_22);
  \draw [->] (N_35) -- (N_36);
  \draw [->] (N_23) -- (N_43);
  \draw [->] (N_53) -- (N_63);
  \draw [->] (N_20) -- (N_40);
  \draw [->] (N_17) -- (N_18);
  \draw [->] (N_4) -- (N_8);
  \draw [->] (N_36) -- (N_37);
  \draw [->] (N_30) -- (N_50);
  \draw [->] (N_14) -- (N_24);
  \draw [->] (N_31) -- (N_51);
  \draw [->] (N_23) -- (N_24);
  \draw [->] (N_46) -- (N_56);
  \draw [->] (N_23) -- (N_29);
  \draw [->] (N_52) -- (N_62);
  \draw [->] (N_30) -- (N_33);
  \draw [->] (N_22) -- (N_28);
  \draw [->] (N_40) -- (N_41);
  \draw [->] (N_11) -- (N_21);
  \draw [->] (N_46) -- (N_48);
  \draw [->] (N_17) -- (N_20);
  \draw [->] (N_25) -- (N_45);
  \draw [->] (N_49) -- (N_52);
  \draw [->] (N_27) -- (N_47);
  \draw [->] (N_59) -- (N_60);
  \draw [->] (N_28) -- (N_29);
  \draw [->] (N_61) -- (N_65);
  \draw [->] (N_43) -- (N_44);
  \draw [->] (N_40) -- (N_42);
  \draw [->] (N_55) -- (N_56);
  \draw [->] (N_51) -- (N_61);
  \draw [->] (N_62) -- (N_66);
  \draw [->] (N_8) -- (N_11);
  \draw [->] (N_56) -- (N_57);
  \draw [->] (N_13) -- (N_23);
  \draw [->] (N_38) -- (N_41);
  \draw [->] (N_44) -- (N_50);
  \draw [->] (N_57) -- (N_59);
  \draw [->] (N_10) -- (N_12);
  \draw [->] (N_16) -- (N_19);
  \draw [->] (N_58) -- (N_59);
  \draw [->] (N_63) -- (N_67);
%
\end{tikzpicture}



==> Figures/Ch2/graphPointsCurves.tex <==
\begin{figure}[H]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false}
\subfloat[][The Borel set defined by $(x_2^2,x_2x_1^2,x_1^3)$ in $\pos{2}{4}$ (cf. Figure \ref{fig:exampleMarinariPoints_a}, Figure \ref{fig:exampleGreenPoints_a} and Figure \ref{fig:pointsCurvesGotzmann_a}).]{
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.7]
\tikzstyle{ideal}=[ellipse,thick,draw=black,inner sep=1.5pt]
\tikzstyle{quotient}=[inner sep=1.5pt]
\node (N_8) at (40bp,166bp) [ideal] {\footnotesize $x_{1}^{3}x_0$};
  \node (N_9) at (131bp,217bp) [ideal] {\footnotesize $x_2^{2}x_0^{2}$};
  \node (N_4) at (12bp,217bp) [ideal] {\footnotesize $x_{1}^{4}$};
  \node (N_5) at (103bp,319bp) [ideal] {\footnotesize $x_2^{3}x_0$};
  \node (N_6) at (103bp,268bp) [ideal] {\footnotesize $x_2^{2}x_{1}x_0$};
  \node (N_7) at (68bp,217bp) [ideal] {\footnotesize $x_2x_{1}^{2}x_0$};
  \node (N_0) at (75bp,421bp) [ideal] {\footnotesize $x_2^{4}$};
  \node (N_1) at (75bp,370bp) [ideal] {\footnotesize $x_2^{3}x_{1}$};
  \node (N_2) at (47bp,319bp) [ideal] {\footnotesize $x_2^{2}x_{1}^{2}$};
  \node (N_3) at (40bp,268bp) [ideal] {\footnotesize $x_2x_{1}^{3}$};
  \node (N_14) at (75bp,13bp) [quotient] {\footnotesize $x_0^{4}$};
  \node (N_12) at (103bp,115bp) [quotient] {\footnotesize $x_2x_0^{3}$};
  \node (N_13) at (75bp,64bp) [quotient] {\footnotesize $x_{1}x_0^{3}$};
  \node (N_10) at (103bp,166bp) [quotient] {\footnotesize $x_2x_{1}x_0^{2}$};
  \node (N_11) at (47bp,115bp) [quotient] {\footnotesize $x_{1}^{2}x_0^{2}$};
  \draw [->,thin,black!75] (N_9) --  (N_10);
  \draw [->,thin,black!75] (N_6) --  (N_9);
  \draw [->,thin,black!75] (N_2) --  (N_6);
  \draw [->,thin,black!75] (N_6) --  (N_7);
  \draw [->,thin,black!75] (N_7) --  (N_10);
  \draw [->,thin,black!75] (N_3) --  (N_7);
  \draw [->,thin,black!75] (N_0) --  (N_1);
  \draw [->,thin,black!75] (N_11) --  (N_13);
  \draw [->,thin,black!75] (N_5) --  (N_6);
  \draw [->,thin,black!75] (N_1) --  (N_2);
  \draw [->,thin,black!75] (N_10) --  (N_12);
  \draw [->,thin,black!75] (N_2) --  (N_3);
  \draw [->,thin,black!75] (N_10) --  (N_11);
  \draw [->,thin,black!75] (N_1) --  (N_5);
  \draw [->,thin,black!75] (N_7) --  (N_8);
  \draw [->,thin,black!75] (N_3) --  (N_4);
  \draw [->,thin,black!75] (N_8) --  (N_11);
  \draw [->,thin,black!75] (N_12) --  (N_13);
  \draw [->,thin,black!75] (N_13) --  (N_14);
  \draw [->,thin,black!75] (N_4) --  (N_8);
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set corresponding to the curve defined in Example  \ref{ex:curveSection} (cf. Figure \ref{fig:curveSection_a}, Figure \ref{fig:curveMarinari_a} and Figure \ref{fig:pointsCurvesGotzmann_b}).]{
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.6]
\tikzstyle{ideal}=[ellipse,thick,draw=black,inner sep=1.5pt]
\tikzstyle{quotient}=[inner sep=1.5pt]

  \node (N_23) at (129bp,217bp) [quotient] {\footnotesize $x_2x_1^{2}x_0$};
  \node (N_22) at (201bp,268bp) [quotient] {\footnotesize $x_3x_1^{2}x_0$};
  \node (N_21) at (131bp,268bp) [quotient] {\footnotesize $x_2^{2}x_1x_0$};
  \node (N_20) at (201bp,319bp) [quotient] {\footnotesize $x_3x_2x_1x_0$};
  \node (N_27) at (192bp,217bp) [quotient] {\footnotesize $x_2^{2}x_0^{2}$};
  \node (N_26) at (271bp,268bp) [quotient] {\footnotesize $x_3x_2x_0^{2}$};
  \node (N_25) at (271bp,319bp) [quotient] {\footnotesize $x_3^{2}x_0^{2}$};
  \node (N_24) at (129bp,166bp) [quotient] {\footnotesize $x_1^{3}x_0$};
  \node (N_29) at (192bp,166bp) [quotient] {\footnotesize $x_2x_1x_0^{2}$};
  \node (N_28) at (255bp,217bp) [quotient] {\footnotesize $x_3x_1x_0^{2}$};
  \node (N_8) at (19bp,370bp) [quotient] {\footnotesize $x_2^{3}x_1$};
  \node (N_9) at (143bp,421bp) [ideal] {\footnotesize $x_3^{2}x_1^{2}$};
  \node (N_4) at (21bp,421bp) [ideal] {\footnotesize $x_2^{4}$};
  \node (N_5) at (171bp,523bp) [ideal] {\footnotesize $x_3^{3}x_1$};
  \node (N_6) at (143bp,472bp) [ideal] {\footnotesize $x_3^{2}x_2x_1$};
  \node (N_7) at (80bp,421bp) [ideal] {\footnotesize $x_3x_2^{2}x_1$};
  \node (N_0) at (143bp,625bp) [ideal] {\footnotesize $x_3^{4}$};
  \node (N_1) at (143bp,574bp) [ideal] {\footnotesize $x_3^{3}x_2$};
  \node (N_2) at (115bp,523bp) [ideal] {\footnotesize $x_3^{2}x_2^{2}$};
  \node (N_3) at (80bp,472bp) [ideal] {\footnotesize $x_3x_2^{3}$};
  \node (N_30) at (164bp,115bp) [quotient] {\footnotesize $x_1^{2}x_0^{2}$};
  \node (N_31) at (255bp,166bp) [quotient] {\footnotesize $x_3x_0^{3}$};
  \node (N_32) at (220bp,115bp) [quotient] {\footnotesize $x_2x_0^{3}$};
  \node (N_33) at (192bp,64bp) [quotient] {\footnotesize $x_1x_0^{3}$};
  \node (N_34) at (192bp,13bp) [quotient] {\footnotesize $x_0^{4}$};
  \node (N_18) at (131bp,319bp) [quotient] {\footnotesize $x_2^{3}x_0$};
  \node (N_19) at (222bp,370bp) [ideal] {\footnotesize $x_3^{2}x_1x_0$};
  \node (N_16) at (206bp,421bp) [ideal] {\footnotesize $x_3^{2}x_2x_0$};
  \node (N_17) at (152bp,370bp) [quotient] {\footnotesize $x_3x_2^{2}x_0$};
  \node (N_14) at (71bp,217bp) [quotient] {\footnotesize $x_1^{4}$};
  \node (N_15) at (206bp,472bp) [ideal] {\footnotesize $x_3^{3}x_0$};
  \node (N_12) at (75bp,319bp) [quotient] {\footnotesize $x_3x_1^{3}$};
  \node (N_13) at (68bp,268bp) [quotient] {\footnotesize $x_2x_1^{3}$};
  \node (N_10) at (82bp,370bp) [ideal] {\footnotesize $x_3x_2x_1^{2}$};
  \node (N_11) at (19bp,319bp) [quotient] {\footnotesize $x_2^{2}x_1^{2}$};
  \draw [->,thin,black!75] (N_2) --  (N_6);
  \draw [->,thin,black!75] (N_6) --  (N_7);
  \draw [->,thin,black!75] (N_14) --  (N_24);
  \draw [->,thin,black!75] (N_23) --  (N_24);
  \draw [->,thin,black!75] (N_11) --  (N_13);
  \draw [->,thin,black!75] (N_2) --  (N_3);
  \draw [->,thin,black!75] (N_23) --  (N_29);
  \draw [->,thin,black!75] (N_29) --  (N_30);
  \draw [->,thin,black!75] (N_24) --  (N_30);
  \draw [->,thin,black!75] (N_30) --  (N_33);
  \draw [->,thin,black!75] (N_22) --  (N_28);
  \draw [->,thin,black!75] (N_22) --  (N_23);
  \draw [->,thin,black!75] (N_31) --  (N_32);
  \draw [->,thin,black!75] (N_19) --  (N_20);
  \draw [->,thin,black!75] (N_20) --  (N_21);
  \draw [->,thin,black!75] (N_32) --  (N_33);
  \draw [->,thin,black!75] (N_11) --  (N_21);
  \draw [->,thin,black!75] (N_10) --  (N_12);
  \draw [->,thin,black!75] (N_0) --  (N_1);
  \draw [->,thin,black!75] (N_17) --  (N_20);
  \draw [->,thin,black!75] (N_21) --  (N_23);
  \draw [->,thin,black!75] (N_16) --  (N_17);
  \draw [->,thin,black!75] (N_15) --  (N_16);
  \draw [->,thin,black!75] (N_18) --  (N_21);
  \draw [->,thin,black!75] (N_13) --  (N_23);
  \draw [->,thin,black!75] (N_10) --  (N_20);
  \draw [->,thin,black!75] (N_25) --  (N_26);
  \draw [->,thin,black!75] (N_20) --  (N_26);
  \draw [->,thin,black!75] (N_28) --  (N_29);
  \draw [->,thin,black!75] (N_7) --  (N_8);
  \draw [->,thin,black!75] (N_7) --  (N_10);
  \draw [->,thin,black!75] (N_27) --  (N_29);
  \draw [->,thin,black!75] (N_12) --  (N_13);
  \draw [->,thin,black!75] (N_19) --  (N_25);
  \draw [->,thin,black!75] (N_20) --  (N_22);
  \draw [->,thin,black!75] (N_26) --  (N_27);
  \draw [->,thin,black!75] (N_5) --  (N_6);
  \draw [->,thin,black!75] (N_6) --  (N_16);
  \draw [->,thin,black!75] (N_10) --  (N_11);
  \draw [->,thin,black!75] (N_8) --  (N_18);
  \draw [->,thin,black!75] (N_8) --  (N_11);
  \draw [->,thin,black!75] (N_9) --  (N_19);
  \draw [->,thin,black!75] (N_33) --  (N_34);
  \draw [->,thin,black!75] (N_3) --  (N_4);
  \draw [->,thin,black!75] (N_29) --  (N_32);
  \draw [->,thin,black!75] (N_9) --  (N_10);
  \draw [->,thin,black!75] (N_6) --  (N_9);
  \draw [->,thin,black!75] (N_5) --  (N_15);
  \draw [->,thin,black!75] (N_12) --  (N_22);
  \draw [->,thin,black!75] (N_1) --  (N_2);
  \draw [->,thin,black!75] (N_17) --  (N_18);
  \draw [->,thin,black!75] (N_26) --  (N_28);
  \draw [->,thin,black!75] (N_3) --  (N_7);
  \draw [->,thin,black!75] (N_28) --  (N_31);
  \draw [->,thin,black!75] (N_16) --  (N_19);
  \draw [->,thin,black!75] (N_1) --  (N_5);
  \draw [->,thin,black!75] (N_7) --  (N_17);
  \draw [->,thin,black!75] (N_13) --  (N_14);
  \draw [->,thin,black!75] (N_21) --  (N_27);
  \draw [->,thin,black!75] (N_4) --  (N_8);
\end{tikzpicture}
}
\caption[Borel sets drawn as planar graphs.]{\label{fig:graphPointsCurves} An example of Borel sets drawn as planar graphs.}
\end{center}
\end{figure}




==> Figures/Ch2/graphPointsCurves2.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang}
\subfloat[][]{
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5]
%%
\node (N_8) at (40bp,166bp) [draw=red,fill=Salmon1,ellipse] {\footnotesize $x_{1}^{3}x_0$};
  \node (N_9) at (131bp,217bp) [draw=red,fill=Salmon1,ellipse] {\footnotesize $x_2^{2}x_0^{2}$};
  \node (N_4) at (12bp,217bp) [draw=red,ellipse] {\footnotesize $x_{1}^{4}$};
  \node (N_5) at (103bp,319bp) [draw=red,ellipse] {\footnotesize $x_2^{3}x_0$};
  \node (N_6) at (103bp,268bp) [draw=red,ellipse] {\footnotesize $x_2^{2}x_{1}x_0$};
  \node (N_7) at (68bp,217bp) [draw=red,ellipse] {\footnotesize $x_2x_{1}^{2}x_0$};
  \node (N_0) at (75bp,421bp) [draw=red,ellipse] {\footnotesize $x_2^{4}$};
  \node (N_1) at (75bp,370bp) [draw=red,ellipse] {\footnotesize $x_2^{3}x_{1}$};
  \node (N_2) at (47bp,319bp) [draw=red,ellipse] {\footnotesize $x_2^{2}x_{1}^{2}$};
  \node (N_3) at (40bp,268bp) [draw=red,ellipse] {\footnotesize $x_2x_{1}^{3}$};
  \node (N_14) at (75bp,13bp) [draw=blue,ellipse] {\footnotesize $x_0^{4}$};
  \node (N_12) at (103bp,115bp) [draw=blue,ellipse] {\footnotesize $x_2x_0^{3}$};
  \node (N_13) at (75bp,64bp) [draw=blue,ellipse] {\footnotesize $x_{1}x_0^{3}$};
  \node (N_10) at (103bp,166bp) [draw=blue,fill=cyan,ellipse] {\footnotesize $x_2x_{1}x_0^{2}$};
  \node (N_11) at (47bp,115bp) [draw=blue,ellipse] {\footnotesize $x_{1}^{2}x_0^{2}$};
  \draw [->] (N_9) --  (N_10);
  \draw [->] (N_6) --  (N_9);
  \draw [->] (N_2) --  (N_6);
  \draw [->] (N_6) --  (N_7);
  \draw [->] (N_7) --  (N_10);
  \draw [->] (N_3) --  (N_7);
  \draw [->] (N_0) --  (N_1);
  \draw [->] (N_11) --  (N_13);
  \draw [->] (N_5) --  (N_6);
  \draw [->] (N_1) --  (N_2);
  \draw [->] (N_10) --  (N_12);
  \draw [->] (N_2) --  (N_3);
  \draw [->] (N_10) --  (N_11);
  \draw [->] (N_1) --  (N_5);
  \draw [->] (N_7) --  (N_8);
  \draw [->] (N_3) --  (N_4);
  \draw [->] (N_8) --  (N_11);
  \draw [->] (N_12) --  (N_13);
  \draw [->] (N_13) --  (N_14);
  \draw [->] (N_4) --  (N_8);
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][]{
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5]
  \node (N_23) at (129bp,217bp) [draw=blue,ellipse] {\footnotesize $x_2x_1^{2}x_0$};
  \node (N_22) at (201bp,268bp) [draw=blue,ellipse] {\footnotesize $x_3x_1^{2}x_0$};
  \node (N_21) at (131bp,268bp) [draw=blue,ellipse] {\footnotesize $x_2^{2}x_1x_0$};
  \node (N_20) at (201bp,319bp) [draw=blue,ellipse] {\footnotesize $x_3x_2x_1x_0$};
  \node (N_27) at (192bp,217bp) [draw=blue,ellipse] {\footnotesize $x_2^{2}x_0^{2}$};
  \node (N_26) at (271bp,268bp) [draw=blue,ellipse] {\footnotesize $x_3x_2x_0^{2}$};
  \node (N_25) at (271bp,319bp) [draw=blue,fill=cyan,ellipse] {\footnotesize $x_3^{2}x_0^{2}$};
  \node (N_24) at (129bp,166bp) [draw=blue,ellipse] {\footnotesize $x_1^{3}x_0$};
  \node (N_29) at (192bp,166bp) [draw=blue,ellipse] {\footnotesize $x_2x_1x_0^{2}$};
  \node (N_28) at (255bp,217bp) [draw=blue,ellipse] {\footnotesize $x_3x_1x_0^{2}$};
  \node (N_8) at (19bp,370bp) [draw=blue,fill=cyan,ellipse] {\footnotesize $x_2^{3}x_1$};
  \node (N_9) at (143bp,421bp) [draw=red,ellipse] {\footnotesize $x_3^{2}x_1^{2}$};
  \node (N_4) at (21bp,421bp) [draw=red,fill=Salmon1,ellipse] {\footnotesize $x_2^{4}$};
  \node (N_5) at (171bp,523bp) [draw=red,ellipse] {\footnotesize $x_3^{3}x_1$};
  \node (N_6) at (143bp,472bp) [draw=red,ellipse] {\footnotesize $x_3^{2}x_2x_1$};
  \node (N_7) at (80bp,421bp) [draw=red,ellipse] {\footnotesize $x_3x_2^{2}x_1$};
  \node (N_0) at (143bp,625bp) [draw=red,ellipse] {\footnotesize $x_3^{4}$};
  \node (N_1) at (143bp,574bp) [draw=red,ellipse] {\footnotesize $x_3^{3}x_2$};
  \node (N_2) at (115bp,523bp) [draw=red,ellipse] {\footnotesize $x_3^{2}x_2^{2}$};
  \node (N_3) at (80bp,472bp) [draw=red,ellipse] {\footnotesize $x_3x_2^{3}$};
  \node (N_30) at (164bp,115bp) [draw=blue,ellipse] {\footnotesize $x_1^{2}x_0^{2}$};
  \node (N_31) at (255bp,166bp) [draw=blue,ellipse] {\footnotesize $x_3x_0^{3}$};
  \node (N_32) at (220bp,115bp) [draw=blue,ellipse] {\footnotesize $x_2x_0^{3}$};
  \node (N_33) at (192bp,64bp) [draw=blue,ellipse] {\footnotesize $x_1x_0^{3}$};
  \node (N_34) at (192bp,13bp) [draw=blue,ellipse] {\footnotesize $x_0^{4}$};
  \node (N_18) at (131bp,319bp) [draw=blue,ellipse] {\footnotesize $x_2^{3}x_0$};
  \node (N_19) at (222bp,370bp) [draw=red,fill=Salmon1,ellipse] {\footnotesize $x_3^{2}x_1x_0$};
  \node (N_16) at (206bp,421bp) [draw=red,ellipse] {\footnotesize $x_3^{2}x_2x_0$};
  \node (N_17) at (152bp,370bp) [draw=blue,fill=cyan,ellipse] {\footnotesize $x_3x_2^{2}x_0$};
  \node (N_14) at (71bp,217bp) [draw=blue,ellipse] {\footnotesize $x_1^{4}$};
  \node (N_15) at (206bp,472bp) [draw=red,ellipse] {\footnotesize $x_3^{3}x_0$};
  \node (N_12) at (75bp,319bp) [draw=blue,fill=cyan,ellipse] {\footnotesize $x_3x_1^{3}$};
  \node (N_13) at (68bp,268bp) [draw=blue,ellipse] {\footnotesize $x_2x_1^{3}$};
  \node (N_10) at (82bp,370bp) [draw=red,fill=Salmon1,ellipse] {\footnotesize $x_3x_2x_1^{2}$};
  \node (N_11) at (19bp,319bp) [draw=blue,ellipse] {\footnotesize $x_2^{2}x_1^{2}$};
  \draw [->] (N_2) --  (N_6);
  \draw [->] (N_6) --  (N_7);
  \draw [->] (N_14) --  (N_24);
  \draw [->] (N_23) --  (N_24);
  \draw [->] (N_11) --  (N_13);
  \draw [->] (N_2) --  (N_3);
  \draw [->] (N_23) --  (N_29);
  \draw [->] (N_29) --  (N_30);
  \draw [->] (N_24) --  (N_30);
  \draw [->] (N_30) --  (N_33);
  \draw [->] (N_22) --  (N_28);
  \draw [->] (N_22) --  (N_23);
  \draw [->] (N_31) --  (N_32);
  \draw [->] (N_19) --  (N_20);
  \draw [->] (N_20) --  (N_21);
  \draw [->] (N_32) --  (N_33);
  \draw [->] (N_11) --  (N_21);
  \draw [->] (N_10) --  (N_12);
  \draw [->] (N_0) --  (N_1);
  \draw [->] (N_17) --  (N_20);
  \draw [->] (N_21) --  (N_23);
  \draw [->] (N_16) --  (N_17);
  \draw [->] (N_15) --  (N_16);
  \draw [->] (N_18) --  (N_21);
  \draw [->] (N_13) --  (N_23);
  \draw [->] (N_10) --  (N_20);
  \draw [->] (N_25) --  (N_26);
  \draw [->] (N_20) --  (N_26);
  \draw [->] (N_28) --  (N_29);
  \draw [->] (N_7) --  (N_8);
  \draw [->] (N_7) --  (N_10);
  \draw [->] (N_27) --  (N_29);
  \draw [->] (N_12) --  (N_13);
  \draw [->] (N_19) --  (N_25);
  \draw [->] (N_20) --  (N_22);
  \draw [->] (N_26) --  (N_27);
  \draw [->] (N_5) --  (N_6);
  \draw [->] (N_6) --  (N_16);
  \draw [->] (N_10) --  (N_11);
  \draw [->] (N_8) --  (N_18);
  \draw [->] (N_8) --  (N_11);
  \draw [->] (N_9) --  (N_19);
  \draw [->] (N_33) --  (N_34);
  \draw [->] (N_3) --  (N_4);
  \draw [->] (N_29) --  (N_32);
  \draw [->] (N_9) --  (N_10);
  \draw [->] (N_6) --  (N_9);
  \draw [->] (N_5) --  (N_15);
  \draw [->] (N_12) --  (N_22);
  \draw [->] (N_1) --  (N_2);
  \draw [->] (N_17) --  (N_18);
  \draw [->] (N_26) --  (N_28);
  \draw [->] (N_3) --  (N_7);
  \draw [->] (N_28) --  (N_31);
  \draw [->] (N_16) --  (N_19);
  \draw [->] (N_1) --  (N_5);
  \draw [->] (N_7) --  (N_17);
  \draw [->] (N_13) --  (N_14);
  \draw [->] (N_21) --  (N_27);
  \draw [->] (N_4) --  (N_8);
\end{tikzpicture}
}
\end{center}
\caption{\label{fig:graphPointsCurves} }
\end{figure}




==> Figures/Ch2/greenCurvesP3.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang}
\subfloat[][The Borel set $\{I_4\} \subset \pos{3}{4}$, defined by the ideal $I = (x_3^2,x_3x_2,x_3x_1,x_2^3,x_2^2x_1^2)$.]{
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]
\node at (-5.5,0) [] {};
\node at (5.5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [mixed] {\tiny $1$};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [ideal] {};
\node (r22) at (2,-3.4) [mixed] {\tiny $2$};

\node (r30) at (-3,-5.1) [ideal] {};
\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [ideal] {};

\node (r40) at (-4,-6.8) [ideal] {};
\node (r41) at (-2,-6.8) [ideal] {};
\node (r42) at (0,-6.8) [ideal] {};
\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set $\{J_4\} \subset \pos{3}{4}$, defined by the ideal $J = (x_3^2,x_3x_2,x_2^3,x_3x_1^3)$.]{
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]

\node at (-5.5,0) [] {};
\node at (5.5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [mixed] {\tiny $3$};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [ideal] {};
\node (r22) at (2,-3.4) [quotient] {};

\node (r30) at (-3,-5.1) [ideal] {};
\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [ideal] {};

\node (r40) at (-4,-6.8) [ideal] {};
\node (r41) at (-2,-6.8) [ideal] {};
\node (r42) at (0,-6.8) [ideal] {};
\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\caption[Green's diagrams of Borel sets defined by Borel-fixed ideals of curves in $\PP^3$.]{\label{fig:exampleGreenCurves} Example of Green's diagrams of Borel sets defined by Borel-fixed ideals of curves in $\K[x_0,x_1,x_2,x_3]$.}
\end{center}
\end{figure}

==> Figures/Ch2/greenP2.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node (r0) at (0,0) [] {\footnotesize $x_0^4$};

\node (r10) at (-1,-1.7) [] {\footnotesize $x_2 x_0^3$};
\node (r11) at (1,-1.7) [] {\footnotesize $x_1 x_0^3$};

\node (r20) at (-2,-3.4) [] {\footnotesize $x_2^2 x_0^2$};
\node (r21) at (0,-3.4) [] {\footnotesize $x_2x_1x_0^2$};
\node (r22) at (2,-3.4) [] {\footnotesize $x_1^2x_0^2$};

\node (r30) at (-3,-5.1) [] {\footnotesize $x_2^3 x_0$};
\node (r31) at (-1,-5.1) [] {\footnotesize $x_2^2 x_1 x_0$};
\node (r32) at (1,-5.1) [] {\footnotesize $x_2 x_1^2 x_0$};
\node (r33) at (3,-5.1) [] {\footnotesize $x_1^3 x_0$};

\node (r40) at (-4,-6.8) [] {\footnotesize $x_2^4$};
\node (r41) at (-2,-6.8) [] {\footnotesize $x_2^3 x_1$};
\node (r42) at (0,-6.8) [] {\footnotesize $x_2^2 x_1^2$};
\node (r43) at (2,-6.8) [] {\footnotesize $x_2 x_1^3$};
\node (r44) at (4,-6.8) [] {\footnotesize $x_1^4$};
\end{tikzpicture}
\caption[The Green's diagram describing the poset $\pos{2}{4}$.]{\label{fig:exampleGreenPosetP2} An example of Green's diagram for $\PP^2$: the poset $\pos{2}{4}$.}
\end{center}
\end{figure}


==> Figures/Ch2/greenP3.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.44]

\node (u0) at (0,0) [] {\footnotesize $x_0^3$};

\node (u10) at (-2,2) [] {\footnotesize $x_2 x_0^2$};
\node (u11) at (2,2) [] {\footnotesize $x_3 x_0^2$};

\node (u20) at (-4,4) [] {\footnotesize $x_2^2 x_0$};
\node (u21) at (0,4) [] {\footnotesize $x_2 x_3 x_0$};
\node (u22) at (4,4) [] {\footnotesize $x_3^2 x_0$};

\node (u30) at (-6,6) [] {\footnotesize $x_2^3$};
\node (u31) at (-2,6) [] {\footnotesize $x_2^2 x_3$};
\node (u32) at (2,6) [] {\footnotesize $x_2 x_3^2$};
\node (u33) at (6,6) [] {\footnotesize $x_3^3$};


\node (f0) at (0,-4) [] {\footnotesize $x_0^3$};
\node (f01) at (0,-6) [] {\footnotesize $x_1 x_0^2$};
\node (f02) at (0,-8) [] {\footnotesize $x_1^2 x_0$};
\node (f03) at (0,-10) [] {\footnotesize $x_1^3$};

\node (f10) at (-2,-4) [black!80] {\footnotesize $x_2 x_0^2$};
\node (f101) at (-2,-6) [black!80] {\footnotesize $x_2 x_1 x_0$};
\node (f102) at (-2,-8) [black!80] {\footnotesize $x_2 x_1^2$};

\node (f11) at (2,-4) [black!80] {\footnotesize $x_3 x_0^2$};
\node (f111) at (2,-6) [black!80] {\footnotesize $x_3 x_1 x_0$};
\node (f112) at (2,-8) [black!80] {\footnotesize $x_3 x_1^2$};

\node (f20) at (-4,-4) [black!60] {\footnotesize $x_2^2 x_0$};
\node (f201) at (-4,-6) [black!60] {\footnotesize $x_2^2 x_1$};

\node (f22) at (4,-4) [black!60] {\footnotesize $x_3^2 x_0$};
\node (f221) at (4,-6) [black!60] {\footnotesize $x_3^2 x_1$};

\node (f30) at (-6,-4) [black!40] {\footnotesize $x_2^3$};

\node (f33) at (6,-4) [black!40] {\footnotesize $x_3^3$};


\node (l0) at (10,-4) [black!40] {\footnotesize $x_0^3$}; 
\node (l01) at (10,-6) [black!40] {\footnotesize $x_1 x_0^3$}; 
\node (l02) at (10,-8) [black!40] {\footnotesize $x_1^2 x_0$}; 
\node (l03) at (10,-10) [black!40] {\footnotesize $x_1^3$}; 

\node (l11) at (12,-4) [black!60] {\footnotesize $x_3 x_0^2$};
\node (l111) at (12,-6) [black!60] {\footnotesize $x_3 x_1 x_0$};
\node (l112) at (12,-8) [black!60] {\footnotesize $x_3 x_1^2$};

\node (l22) at (14,-4) [black!80] {\footnotesize $x_3^2 x_0$};
\node (l221) at (14,-6) [black!80] {\footnotesize $x_3^2 x_1$};

\node (l33) at (16,-4) [] {\footnotesize $x_3^3$};

\draw [thick] (-8,-2) -- (18,-2);
\draw [thick] (8,7) -- (8,-11);

\node at (-8.1,-1.5) [] {\footnotesize \textsc{plane view}};
\node at (-8.1,-2.5) [] {\footnotesize \textsc{front view}};
\node at (18,-2.5) [] {\footnotesize \textsc{side view}};


\draw [very thin,black!20] (u0) -- (f0);
\draw [very thin,black!20] (u10) -- (f10);
\draw [very thin,black!20] (u11) -- (f11);
\draw [very thin,black!20] (u20) -- (f20);
\draw [very thin,black!20] (u22) -- (f22);
\draw [very thin,black!20] (u30) -- (f30);
\draw [very thin,black!20] (u33) -- (f33);

\draw [very thin,black!20] (f33) -- (l0);
\draw [very thin,black!20] (f221) -- (l01);
\draw [very thin,black!20] (f112) -- (l02);
\draw [very thin,black!20] (f03) -- (l03);

\draw [very thin,black!20] (u0) -- (8,0);
\draw [very thin,black!20] (u11) -- (8,2);
\draw [very thin,black!20] (u22) -- (8,4);
\draw [very thin,black!20] (u33) -- (8,6);

\draw [very thin,black!20] (l0) -- (10,-2);
\draw [very thin,black!20] (l11) -- (12,-2);
\draw [very thin,black!20] (l22) -- (14,-2);
\draw [very thin,black!20] (l33) -- (16,-2);

\draw [very thin,black!20] (10,-2) arc (0:90:2);
\draw [very thin,black!20] (12,-2) arc (0:90:4);
\draw [very thin,black!20] (14,-2) arc (0:90:6);
\draw [very thin,black!20] (16,-2) arc (0:90:8);
\end{tikzpicture}
\caption[The Green's trihedron describing the poset $\pos{3}{3}$.]{\label{fig:GreenPyramid} The trihedron describing the poset $\pos{3}{3}$ with orthographic projections.}
\end{center}
\end{figure}

==> Figures/Ch2/greenPointsP2.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,width=4.5cm,format=hang}
\subfloat[][The Borel set $\{I_{4}\} \subset \pos{2}{4}$, where $I = (x_2^2,x_2 x_1^2,x_1^3).$]{\label{fig:exampleGreenPoints_a}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [quotient] {};
\node (r22) at (2,-3.4) [quotient] {};

\node (r30) at (-3,-5.1) [ideal] {};
\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [ideal] {};

\node (r40) at (-4,-6.8) [ideal] {};
\node (r41) at (-2,-6.8) [ideal] {};
\node (r42) at (0,-6.8) [ideal] {};
\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set $\{L_5\} \subset \pos{2}{5}$, defined by $L = (x_2,x_1^5)$.]{\label{fig:exampleGreenPoints_b}
\begin{tikzpicture}[scale=0.45]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [ideal] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [ideal] {};
\node (r22) at (2,-3.4) [quotient] {};

\node (r30) at (-3,-5.1) [ideal] {};
\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [quotient] {};

\node (r40) at (-4,-6.8) [ideal] {};
\node (r41) at (-2,-6.8) [ideal] {};
\node (r42) at (0,-6.8) [ideal] {};
\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [quotient] {};

\node (r50) at (-5,-8.5) [ideal] {};
\node (r51) at (-3,-8.5) [ideal] {};
\node (r52) at (-1,-8.5) [ideal] {};
\node (r53) at (1,-8.5) [ideal] {};
\node (r54) at (3,-8.5) [ideal] {};
\node (r55) at (5,-8.5) [ideal] {};
\end{tikzpicture}
}
\caption[Green's diagrams of Borel sets defined by Borel-fixed ideals of points in $\PP^2$.]{\label{fig:exampleGreenPoints} Example of Green's diagrams of Borel sets defined by Borel-fixed ideals of points in $\K[x_0,x_1,x_2]$.}
\end{center}
\end{figure}


==> Figures/Ch2/marinariCurvesP3.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang}%format=hang
\subfloat[][The curve in $\PP^3$ introduced in Example \ref{ex:curveSection}.]{\label{fig:curveMarinari_a}
\begin{tikzpicture}[scale=0.35]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-4,0) [] {};
\node at (10,0) [] {};

\node (0rnn) at (-3,1) [ideal] {};
\node (0rn0) at (-1,1) [ideal] {};
\node (0rn1) at (1,1) [ideal] {};
\node (0rn2) at (3,1) [ideal] {};
\node (0rn3) at (5,1) [ideal] {};

\node (0r00) at (0,0) [ideal] {};
\node (0r01) at (2,0) [ideal] {};
\node (0r02) at (4,0) [ideal] {};
\node (0r03) at (6,0) [quotient] {};

\node (0r11) at (3,-1) [ideal] {};
\node (0r12) at (5,-1) [ideal] {};
\node (0r13) at (7,-1) [quotient] {};

\node (0r22) at (6,-2) [quotient] {};
\node (0r23) at (8,-2) [quotient] {};

\node (0r33) at (9,-3) [quotient] {};

\draw [-,black!25] (0rnn) -- (0rn0);
\draw [-,black!25] (0rn0) -- (0rn1);
\draw [-,black!25] (0rn1) -- (0rn2);
\draw [-,black!25] (0rn2) -- (0rn3);

\draw [-,black!25] (0rn0) -- (0r00);
\draw [-,black!25] (0rn1) -- (0r01);
\draw [-,black!25] (0rn2) -- (0r02);
\draw [-,black!25] (0rn3) -- (0r03);

\draw [-,black!25] (0r00) -- (0r01);
\draw [-,black!25] (0r01) -- (0r02);
\draw [-,black!25] (0r02) -- (0r03);

\draw [-,black!25] (0r01) -- (0r11);
\draw [-,black!25] (0r02) -- (0r12);
\draw [-,black!25] (0r03) -- (0r13);

\draw [-,black!25] (0r11) -- (0r12);
\draw [-,black!25] (0r12) -- (0r13);

\draw [-,black!25] (0r12) -- (0r22);
\draw [-,black!25] (0r13) -- (0r23);

\draw [-,black!25] (0r22) -- (0r23);

\draw [-,black!25] (0r23) -- (0r33);

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [quotient] {};
\node (1r03) at (6,-3.5) [quotient] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [quotient] {};
\node (1r13) at (7,-4.5) [quotient] {};

\node (1r22) at (6,-5.5) [quotient] {};
\node (1r23) at (8,-5.5) [quotient] {};

\node (1r33) at (9,-6.5) [quotient] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [quotient] {};
\node (2r12) at (5,-7.5) [quotient] {};
\node (2r13) at (7,-7.5) [quotient] {};

\node (2r22) at (6,-8.5) [quotient] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [quotient] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (0r00) -- (1r00);
\draw [-,black,loosely dotted] (0r01) -- (1r01);
\draw [-,black,loosely dotted] (0r02) -- (1r02);
\draw [-,black,loosely dotted] (0r03) -- (1r03);

\draw [-,black,loosely dotted] (0r11) -- (1r11);
\draw [-,black,loosely dotted] (0r12) -- (1r12);
\draw [-,black,loosely dotted] (0r13) -- (1r13);

\draw [-,black,loosely dotted] (0r22) -- (1r22);
\draw [-,black,loosely dotted] (0r23) -- (1r23);

\draw [-,black,loosely dotted] (0r33) -- (1r33);

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [-,black,loosely dotted] (1r13) -- (2r13);

\draw [-,black,loosely dotted] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [-,black,loosely dotted] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set defined by $(x_3^2,x_3x_2,x_2^2,x_3x_1,x_2x_1^2,x_1^3)$ (6 points in $\PP^3$).]{\label{fig:curveMarinari_b}
\begin{tikzpicture}[scale=0.35]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-1,-5) [] {};
\node at (10,-5) [] {};

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [ideal] {};
\node (1r03) at (6,-3.5) [ideal] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [ideal] {};
\node (1r13) at (7,-4.5) [ideal] {};

\node (1r22) at (6,-5.5) [ideal] {};
\node (1r23) at (8,-5.5) [ideal] {};

\node (1r33) at (9,-6.5) [ideal] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [ideal] {};
\node (2r12) at (5,-7.5) [ideal] {};
\node (2r13) at (7,-7.5) [ideal] {};

\node (2r22) at (6,-8.5) [ideal] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [quotient] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [-,black,loosely dotted] (1r13) -- (2r13);

\draw [-,black,loosely dotted] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [-,black,loosely dotted] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\end{tikzpicture}
}
\caption[Marinari's lattices of a curve and of points in $\PP^3$.]{\label{fig:curveMarinari} Borel sets of a curve and points in $\PP^3$ in the Marinari's lattice.}
\end{center}
\end{figure}

==> Figures/Ch2/marinariP2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[>=latex,scale=0.75]

\node (1) at (0,0) [] {\footnotesize $x_2^4$};
\node (2) at (2,0) [] {\footnotesize $x_2^3 x_1$};
\node (3) at (4,0) [] {\footnotesize $x_2^2 x_1^2$};
\node (4) at (6,0) [] {\footnotesize $x_2 x_1^3$};
\node (5) at (8,0) [] {\footnotesize $x_1^4$};

\node (6) at (2,-1.5) [] {\footnotesize $x_2^3 x_0$};
\node (7) at (4,-1.5) [] {\footnotesize $x_2^2 x_1 x_0$};
\node (8) at (6,-1.5) [] {\footnotesize $x_2 x_1^2 x_0$};
\node (9) at (8,-1.5) [] {\footnotesize $x_1^3 x_0$};

\node (10) at (4,-3) [] {\footnotesize $x_2^2 x_0^2$};
\node (11) at (6,-3) [] {\footnotesize $x_2 x_1 x_0^2$};
\node (12) at (8,-3) [] {\footnotesize $x_1^2 x_0^2$};

\node (13) at (6,-4.5) [] {\footnotesize $x_2 x_0^3$};
\node (14) at (8,-4.5) [] {\footnotesize $x_1 x_0^3$};

\node (15) at (8,-6) [] {\footnotesize $x_0^4$};

\draw [->] (15) -- (14);
\draw [->] (14) -- (13);
\draw [->] (14) -- (12);
\draw [->] (13) -- (11);
\draw [->] (12) -- (11);
\draw [->] (12) -- (9);
\draw [->] (11) -- (10);
\draw [->] (11) -- (8);
\draw [->] (10) -- (7);
\draw [->] (9) -- (8);
\draw [->] (9) -- (5);
\draw [->] (8) -- (7);
\draw [->] (8) -- (4);
\draw [->] (7) -- (6);
\draw [->] (7) -- (3);
\draw [->] (6) -- (2);
\draw [->] (5) -- (4);
\draw [->] (4) -- (3);
\draw [->] (3) -- (2);
\draw [->] (2) -- (1);
\end{tikzpicture}
\caption[The Marinari's lattice describing the poset $\pos{2}{4}$.]{\label{fig:exampleMarinariPosetP2} An example of Marinari's lattice for $\PP^2$: the poset $\pos{2}{4}$ (cf. Figure \ref{fig:exampleGreenPosetP2}).}
\end{center}
\end{figure}



==> Figures/Ch2/marinariP3.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.55]
\node (0r00) at (0,0) [] {\footnotesize $x_3^3$};
\node (0r01) at (2,0) [] {\footnotesize $x_3^2 x_2$};
\node (0r02) at (4,0) [] {\footnotesize $x_3 x_2^2$};
\node (0r03) at (6,0) [] {\footnotesize $x_2^3$};

\node (0r11) at (3,-1.5) [] {\footnotesize $x_3^2 x_1$};
\node (0r12) at (5,-1.5) [] {\footnotesize $x_3 x_2 x_1$};
\node (0r13) at (7,-1.5) [] {\footnotesize $x_2^2 x_1$};

\node (0r22) at (6,-3) [] {\footnotesize $x_3 x_1^2$};
\node (0r23) at (8,-3) [] {\footnotesize $x_2 x_1^2$};

\node (0r33) at (9,-4.5) [] {\footnotesize $x_1^3$};

\draw [-,black!50] (0r00) -- (0r01);
\draw [-,black!50] (0r01) -- (0r02);
\draw [-,black!50] (0r02) -- (0r03);

\draw [-,black!50] (0r01) -- (0r11);
\draw [-,black!50] (0r02) -- (0r12);
\draw [-,black!50] (0r03) -- (0r13);

\draw [-,black!50] (0r11) -- (0r12);
\draw [-,black!50] (0r12) -- (0r13);

\draw [-,black!50] (0r12) -- (0r22);
\draw [-,black!50] (0r13) -- (0r23);

\draw [-,black!50] (0r22) -- (0r23);

\draw [-,black!50] (0r23) -- (0r33);

\node (1r11) at (3,-4.5) [] {\footnotesize $x_3^2 x_0$};
\node (1r12) at (5,-4.5) [] {\footnotesize $x_3 x_2 x_0$};
\node (1r13) at (7,-4.5) [] {\footnotesize $x_2^2 x_0$};

\node (1r22) at (6,-6) [] {\footnotesize $x_3 x_1 x_0$};
\node (1r23) at (8,-6) [] {\footnotesize $x_2 x_1 x_0$};

\node (1r33) at (9,-7.5) [] {\footnotesize $x_1^2 x_0$};

\draw [-,black!50] (1r11) -- (1r12);
\draw [-,black!50] (1r12) -- (1r13);

\draw [-,black!50] (1r12) -- (1r22);
\draw [-,black!50] (1r13) -- (1r23);

\draw [-,black!50] (1r22) -- (1r23);

\draw [-,black!50] (1r23) -- (1r33);

\node (2r22) at (6,-8.5) [] {\footnotesize $x_3 x_0^2$};
\node (2r23) at (8,-8.5) [] {\footnotesize $x_2 x_0^2$};

\node (2r33) at (9,-10) [] {\footnotesize $x_1 x_0^2$};

\draw [-,black!50] (2r22) -- (2r23);

\draw [-,black!50] (2r23) -- (2r33);

\node (3r33) at (9,-12.5) [] {\footnotesize $x_0^3$};

\draw [-,black,thick,loosely dotted] (0r11) -- (1r11);
\draw [-,black,thick,loosely dotted] (0r12) -- (1r12);
\draw [-,black,thick,loosely dotted] (0r13) -- (1r13);

\draw [-,black,thick,loosely dotted] (0r22) -- (1r22);
\draw [-,black,thick,loosely dotted] (0r23) -- (1r23);

\draw [-,black,thick,loosely dotted] (0r33) -- (1r33);

\draw [-,black,thick,loosely dotted] (1r22) -- (2r22);
\draw [-,black,thick,loosely dotted] (1r23) -- (2r23);

\draw [-,black,thick,loosely dotted] (1r33) -- (2r33);

\draw [-,black,thick,loosely dotted] (2r33) -- (3r33);

\end{tikzpicture}
\caption[The Marinari's lattice describing the poset {$\pos{3}{3}$}.]{\label{fig:MarinariPyramid} The Marinari's lattice describing the poset $\pos{3}{3}$ (cf. Figure \ref{fig:GreenPyramid}).}
\end{center}
\end{figure}

==> Figures/Ch2/marinariPointsP2.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang}
\subfloat[][The Borel set $\{I_{4}\} \subset \pos{2}{4}$, where $I = (x_2^2,x_2 x_1^2,x_1^3).$]{\label{fig:exampleMarinariPoints_a}
\begin{tikzpicture}[scale=0.55]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-2,0) [] {};
\node at (6,0) [] {};

\node (00) at (0,0) [ideal] {};
\node (01) at (1,0) [ideal] {};
\node (02) at (2,0) [ideal] {};
\node (03) at (3,0) [ideal] {};
\node (04) at (4,0) [ideal] {};

\node (11) at (1,-1) [ideal] {};
\node (12) at (2,-1) [ideal] {};
\node (13) at (3,-1) [ideal] {};
\node (14) at (4,-1) [ideal] {};

\node (22) at (2,-2) [ideal] {};
\node (23) at (3,-2) [quotient] {};
\node (24) at (4,-2) [quotient] {};

\node (33) at (3,-3) [quotient] {};
\node (34) at (4,-3) [quotient] {};

\node (44) at (4,-4) [quotient] {};

\node at (4,-5) [] {};

\draw [-,black!50] (00) -- (01);
\draw [-,black!50] (01) -- (02);
\draw [-,black!50] (02) -- (03);
\draw [-,black!50] (03) -- (04);

\draw [-,black!50] (01) -- (11);
\draw [-,black!50] (02) -- (12);
\draw [-,black!50] (03) -- (13);
\draw [-,black!50] (04) -- (14);

\draw [-,black!50] (11) -- (12);
\draw [-,black!50] (12) -- (13);
\draw [-,black!50] (13) -- (14);

\draw [-,black!50] (12) -- (22);
\draw [-,black!50] (13) -- (23);
\draw [-,black!50] (14) -- (24);

\draw [-,black!50] (22) -- (23);
\draw [-,black!50] (23) -- (24);

\draw [-,black!50] (23) -- (33);
\draw [-,black!50] (24) -- (34);

\draw [-,black!50] (33) -- (34);
\draw [-,black!50] (34) -- (44);
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set $\{L_5\} \subset \pos{2}{5}$, defined by $L = (x_2,x_1^5)$.]{\label{fig:exampleMarinariPoints_b}
\begin{tikzpicture}[scale=0.55]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-3,0) [] {};
\node at (6,0) [] {};

\node (n)  at (-1,1) [ideal] {};
\node (n0) at (0,1) [ideal] {};
\node (n1) at (1,1) [ideal] {};
\node (n2) at (2,1) [ideal] {};
\node (n3) at (3,1) [ideal] {};
\node (n4) at (4,1) [ideal] {};

\node (00) at (0,0) [ideal] {};
\node (01) at (1,0) [ideal] {};
\node (02) at (2,0) [ideal] {};
\node (03) at (3,0) [ideal] {};
\node (04) at (4,0) [quotient] {};

\node (11) at (1,-1) [ideal] {};
\node (12) at (2,-1) [ideal] {};
\node (13) at (3,-1) [ideal] {};
\node (14) at (4,-1) [quotient] {};

\node (22) at (2,-2) [ideal] {};
\node (23) at (3,-2) [ideal] {};
\node (24) at (4,-2) [quotient] {};

\node (33) at (3,-3) [ideal] {};
\node (34) at (4,-3) [quotient] {};

\node (44) at (4,-4) [quotient] {};

\draw [-,black!50] (n) -- (n0);
\draw [-,black!50] (n0) -- (n1);
\draw [-,black!50] (n1) -- (n2);
\draw [-,black!50] (n2) -- (n3);
\draw [-,black!50] (n3) -- (n4);

\draw [-,black!50] (n0) -- (00);
\draw [-,black!50] (n1) -- (01);
\draw [-,black!50] (n2) -- (02);
\draw [-,black!50] (n3) -- (03);
\draw [-,black!50] (n4) -- (04);

\draw [-,black!50] (00) -- (01);
\draw [-,black!50] (01) -- (02);
\draw [-,black!50] (02) -- (03);
\draw [-,black!50] (03) -- (04);

\draw [-,black!50] (01) -- (11);
\draw [-,black!50] (02) -- (12);
\draw [-,black!50] (03) -- (13);
\draw [-,black!50] (04) -- (14);

\draw [-,black!50] (11) -- (12);
\draw [-,black!50] (12) -- (13);
\draw [-,black!50] (13) -- (14);

\draw [-,black!50] (12) -- (22);
\draw [-,black!50] (13) -- (23);
\draw [-,black!50] (14) -- (24);

\draw [-,black!50] (22) -- (23);
\draw [-,black!50] (23) -- (24);

\draw [-,black!50] (23) -- (33);
\draw [-,black!50] (24) -- (34);

\draw [-,black!50] (33) -- (34);
\draw [-,black!50] (34) -- (44);
\end{tikzpicture}
}
\caption[Marinari's lattices representing Borel sets defined by Borel-fixed ideals of points in $\PP^2$.]{\label{fig:exampleMarinariPoints} Example of Marinari's lattices representing Borel sets defined by Borel-fixed ideals of points in $\K[x_0,x_1,x_2]$ (cf. Figure \ref{fig:exampleGreenPoints}).}
\end{center}
\end{figure}

==> Figures/Ch2/notSegmentP2.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang}
\subfloat[][The Borel set of $\pos{2}{a+1}$ defined by $(x_2^2,x_2x_1^{a},x_1^{a+1})$.]{\label{fig:notSegmentP2_a}
\begin{tikzpicture}[scale=0.5,decoration=brace]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-4,4) [ideal] {};
\node at (-3,4) [ideal] {};
\node at (-2,4) [ideal] {};
\node (n)  at (-1,4) [ideal] {};
\node (n0) at (0,4) [ideal] {};
\node (n1) at (1,4) [ideal] {};
\node (n2) at (2,4) [ideal] {};
\node (n3) at (3,4) [ideal] {};
\node (n4) at (4,4) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\node at (-3,3) [ideal] {};
\node at (-2,3) [ideal] {};
\node (n)  at (-1,3) [ideal] {};
\node (n0) at (0,3) [ideal] {};
\node (n1) at (1,3) [ideal] {};
\node (n2) at (2,3) [ideal] {};
\node (n3) at (3,3) [regular polygon,regular polygon sides=4,draw=black,thick,inner sep=1.5pt] {};
\node (n4) at (4,3) [quotient] {};


\node (00) at (0,0) [ideal] {};
\node (01) at (1,0) [ideal] {};
\node (02) at (2,0) [ideal] {};
\node (03) at (3,0) [quotient] {};
\node (04) at (4,0) [quotient] {};

\node (11) at (1,-1) [ideal] {};
\node (12) at (2,-1) [ideal] {};
\node (13) at (3,-1) [regular polygon,regular polygon sides=4,draw=black,thick,inner sep=1.5pt] {};
\node (14) at (4,-1) [quotient] {};

\node (22) at (2,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};
\node (23) at (3,-2) [quotient] {};
\node (24) at (4,-2) [quotient] {};

\node (33) at (3,-3) [quotient] {};
\node (34) at (4,-3) [quotient] {};

\node (44) at (4,-4) [quotient] {};

\draw [loosely dotted,very thick] (4,1) -- (4,2); 
\draw [loosely dotted,very thick] (3,1) -- (3,2); 

\draw [rounded corners=5pt] (-3.5,2.5) -- (-3.5,3.5) -- (-4.5,3.5) -- (-4.5,4.5) -- (4.5,4.5) -- (4.5,3.5) -- (2.5,3.5) -- (2.5,2.5);
\draw [loosely dotted,thick] (2.5,2.5) -- (2.5,0.5);
\draw [loosely dotted,thick] (-0.5,0.5) -- (-1.5,0.5) -- (-1.5,1.5) -- (-2.5,1.5) -- (-2.5,2.5) -- (-3.5,2.5);
\draw [rounded corners=5pt] (2.5,0.5) -- (2.5,-2.5) -- (1.5,-2.5) -- (1.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5);

\draw [decorate] (4.5,3.25) --node[right]{\footnotesize $a+1$} (4.5,-4.25);
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set of $\pos{2}{2a-3}$ defined by $(x_2^3,x_2^2x_1,x_2x_1^2, x_1^{2a-3})$.]{\label{fig:notSegmentP2_b}
\begin{tikzpicture}[scale=0.5,decoration=brace]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-4,4) [ideal] {};
\node at (-3,4) [ideal] {};
\node at (-2,4) [ideal] {};
\node (n)  at (-1,4) [ideal] {};
\node (n0) at (0,4) [ideal] {};
\node (n1) at (1,4) [ideal] {};
\node (n2) at (2,4) [ideal] {};
\node (n3) at (3,4) [ideal] {};
\node (n4) at (4,4) [ideal] {};

\node at (-3,3) [ideal] {};
\node at (-2,3) [ideal] {};
\node (n)  at (-1,3) [ideal] {};
\node (n0) at (0,3) [ideal] {};
\node (n1) at (1,3) [ideal] {};
\node (n2) at (2,3) [ideal] {};
\node (n3) at (3,3) [ideal] {};
\node (n4) at (4,3) [quotient] {};


\node (00) at (0,0) [ideal] {};
\node (01) at (1,0) [ideal] {};
\node (02) at (2,0) [ideal] {};
\node (03) at (3,0) [ideal]{};
\node (04) at (4,0) [regular polygon,regular polygon sides=4,draw=black,inner sep=1.5pt] {};

\node (11) at (1,-1) [ideal] {};
\node (12) at (2,-1) [ideal] {};
\node (13) at (3,-1) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};
\node (14) at (4,-1) [quotient] {};

\node (22) at (2,-2) [regular polygon,regular polygon sides=4,draw=black,inner sep=1.5pt] {};
\node (23) at (3,-2) [quotient] {};
\node (24) at (4,-2) [quotient] {};

\node (33) at (3,-3) [quotient] {};
\node (34) at (4,-3) [quotient] {};

\node (44) at (4,-4) [quotient] {};

\draw [loosely dotted,very thick] (4,1) -- (4,2); 

\draw [rounded corners=5pt] (-3.5,2.5) -- (-3.5,3.5) -- (-4.5,3.5) -- (-4.5,4.5) -- (4.5,4.5) -- (4.5,3.5) -- (3.5,3.5) -- (3.5,2.5);
\draw [loosely dotted,thick] (3.5,2.5) -- (3.5,0.5);
\draw [loosely dotted,thick] (-0.5,0.5) -- (-1.5,0.5) -- (-1.5,1.5) -- (-2.5,1.5) -- (-2.5,2.5) -- (-3.5,2.5);
\draw [rounded corners=5pt] (3.5,0.5) -- (3.5,-1.5) -- (1.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5);

\draw [decorate] (4.5,3.25) --node[right]{\footnotesize $2a-3$} (4.5,-4.25);
\end{tikzpicture}
}
\caption[{The Borel sets defined by Borel-fixed ideals of $s \geqslant 7$ points in $\PP^2$, which can not be segment ideals.}]{\label{fig:notSegmentP2} The Borel sets defined by Borel-fixed ideals of $\K[x_0,x_1,x_2]$ with Hilbert polynomial $p(t) = s \geqslant 7$, which can not be segment ideals (see Proposition \ref{prop:pointsP2Segments}). With $\square$ and $\blacksquare$ we denoted the monomials realizing the hypothesis of Lemma \ref{lem:notSegment}.}
\end{center}
\end{figure}




==> Figures/Ch2/treeBorelIdeals.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.55]
%%
 \node (a) at (14bp,86.007bp) [] {\tiny $(1)$};
  \node (d5) at (537bp,385.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2,x_4x_1,x_3^7,x_3^6x_2,x_3^6x_1,x_3^5x_2^3)$};
  \node (d8) at (537bp,185.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2,x_4x_1,x_3^7,x_3^6x_2,x_3^5x_2^2)$};
  \node (d2) at (537bp,584.01bp) [] {\tiny $(x_4,x_3^7,x_3^6x_2,x_3^6x_1,x_3^5x_2^4,x_3^5x_2^3x_1)$};
  \node (d3) at (537bp,518.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2,x_4x_1,x_3^6,x_3^5x_2^4,x_3^5x_2^3x_1)$};
  \node (d6) at (537bp,318.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2,x_4x_1^2,x_3^6,x_3^5x_2^3)$};
  \node (d4) at (537bp,451.01bp) [] {\tiny $(x_4,x_3^7,x_3^6x_2,x_3^5x_2^3,x_3^6x_1^2)$};
  \node (d7) at (537bp,252.01bp) [] {\tiny $(x_4,x_3^7,x_3^6x_2,x_3^5x_2^3,x_3^5x_2^2x_1)$};
  \node (b1) at (110bp,219.01bp) [] {\tiny $(x_4,x_3^5)$};
  \node (b2) at (110bp,86.007bp) [] {\tiny $(x_4^2,x_4x_3,x_3^4)$};
  \node (b3) at (110bp,19.007bp) [] {\tiny $(x_4^2,x_4x_3^2,x_3^3)$};
  \node (c3) at (280bp,285.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2,x_3^6,x_3^5x_2^2)$};
  \node (c2) at (280bp,352.01bp) [] {\tiny $(x_4,x_3^7,x_3^6x_2,x_3^5x_2^2)$};
  \node (c1) at (280bp,418.01bp) [] {\tiny $(x_4,x_3^6,x_3^5x_2^3)$};
  \node (d1) at (537bp,651.01bp) [] {\tiny $(x_4,x_3^6,x_3^5x_2^4,x_3^5x_2^3x_1^2)$};
  \node (c7) at (280bp,19.007bp) [] {\tiny $(x_4^2,x_4x_3,x_3^4)$};
  \node (c6) at (280bp,86.007bp) [] {\tiny $(x_4^2,x_4x_3^2,x_4x_3x_2,x_4x_2^2,x_3^5)$};
  \node (c5) at (280bp,152.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2^3,x_3^5)$};
  \node (c4) at (280bp,219.01bp) [] {\tiny $(x_4^2,x_4x_3,x_4x_2^2,x_3^6,x_3^5x_2)$};
  \draw [-] (a) -- (b2);
  \draw [-] (c1) -- (d8);
  \draw [-] (a) -- (b1);
  \draw [-] (b1) -- (c2);
  \draw [-] (c1) -- (d3);
  \draw [-] (c1) -- (d4);
  \draw [-] (b1) -- (c6);
  \draw [-] (c1) -- (d2);
  \draw [-] (b1) -- (c5);
  \draw [-] (c1) -- (d6);
  \draw [-] (b1) -- (c4);
  \draw [-] (a) -- (b3);
  \draw [-] (b2) -- (c7);
  \draw [-] (c1) -- (d5);
  \draw [-] (b1) -- (c1);
  \draw [-] (c1) -- (d1);
  \draw [-] (c1) -- (d7);
  \draw [-] (b1) -- (c3);
%
  \node at (14bp,-25bp) [] {\footnotesize $\begin{array}{c}\Delta^3 p(t) = 0\\ \K[x_3,x_4]\end{array}$};
  \node at (110bp,-25bp) [] {\footnotesize $\begin{array}{c}\Delta^2 p(t) = 5\\ \K[x_2,x_3,x_4]\end{array}$};
  \node at (280bp,-25bp) [] {\footnotesize $\begin{array}{c}\Delta^1 p(t) = 5t-2\\ \K[x_1,x_2,x_3,x_4]\end{array}$};
  \node at (537bp,-25bp) [] {\footnotesize $\begin{array}{c}p(t) = \frac{5}{2}t^2 + \frac{1}{2}t - 8\\ \K[x_0,x_1,x_2,x_3,x_4]\end{array}$};
\end{tikzpicture}
\caption[The tree of Borel-fixed ideals defining surfaces in $\PP^4$ with Hilbert polynomial $p(t)=\frac{5}{2}t^2 + \frac{1}{2}t - 8$.]{\label{fig:treeBorelIdeals} The tree of Borel-fixed ideals associated to $\PP^4$ and $p(t)=\frac{5}{2}t^2 + \frac{1}{2}t - 8$.}
\end{center}
\end{figure}


==> Figures/Ch2/treeBorelIdeals2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (14bp,86.007bp) [draw,ellipse] {$(1)$};
  \node (d5) at (537bp,385.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2,x_4x_1,x_3^7,x_3^6x_2,x_3^6x_1,x_3^5x_2^3)$};
  \node (d8) at (537bp,185.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2,x_4x_1,x_3^7,x_3^6x_2,x_3^5x_2^2)$};
  \node (d2) at (537bp,584.01bp) [draw,ellipse] {$(x_4,x_3^7,x_3^6x_2,x_3^6x_1,x_3^5x_2^4,x_3^5x_2^3x_1)$};
  \node (d3) at (537bp,518.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2,x_4x_1,x_3^6,x_3^5x_2^4,x_3^5x_2^3x_1)$};
  \node (d6) at (537bp,318.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2,x_4x_1^2,x_3^6,x_3^5x_2^3)$};
  \node (d4) at (537bp,451.01bp) [draw,ellipse] {$(x_4,x_3^7,x_3^6x_2,x_3^5x_2^3,x_3^6x_1^2)$};
  \node (d7) at (537bp,252.01bp) [draw,ellipse] {$(x_4,x_3^7,x_3^6x_2,x_3^5x_2^3,x_3^5x_2^2x_1)$};
  \node (b1) at (110bp,219.01bp) [draw,ellipse] {$(x_4,x_3^5)$};
  \node (b2) at (110bp,86.007bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_3^4)$};
  \node (b3) at (110bp,19.007bp) [draw,ellipse] {$(x_4^2,x_4x_3^2,x_3^3)$};
  \node (c3) at (280bp,285.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2,x_3^6,x_3^5x_2^2)$};
  \node (c2) at (280bp,352.01bp) [draw,ellipse] {$(x_4,x_3^7,x_3^6x_2,x_3^5x_2^2)$};
  \node (c1) at (280bp,418.01bp) [draw,ellipse] {$(x_4,x_3^6,x_3^5x_2^3)$};
  \node (d1) at (537bp,651.01bp) [draw,ellipse] {$(x_4,x_3^6,x_3^5x_2^4,x_3^5x_2^3x_1^2)$};
  \node (c7) at (280bp,19.007bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_3^4)$};
  \node (c6) at (280bp,86.007bp) [draw,ellipse] {$(x_4^2,x_4x_3^2,x_4x_3x_2,x_4x_2^2,x_3^5)$};
  \node (c5) at (280bp,152.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2^3,x_3^5)$};
  \node (c4) at (280bp,219.01bp) [draw,ellipse] {$(x_4^2,x_4x_3,x_4x_2^2,x_3^6,x_3^5x_2)$};
  \draw [->] (a) -- node {$$} (b2);
  \draw [->] (c1) -- node {$$} (d8);
  \draw [->] (a) -- node {$$} (b1);
  \draw [->] (b1) -- node {$$} (c2);
  \draw [->] (c1) -- node {$$} (d3);
  \draw [->] (c1) -- node {$$} (d4);
  \draw [->] (b1) -- node {$$} (c6);
  \draw [->] (c1) -- node {$$} (d2);
  \draw [->] (b1) -- node {$$} (c5);
  \draw [->] (c1) -- node {$$} (d6);
  \draw [->] (b1) -- node {$$} (c4);
  \draw [->] (a) -- node {$$} (b3);
  \draw [->] (b2) -- node {$$} (c7);
  \draw [->] (c1) -- node {$$} (d5);
  \draw [->] (b1) -- node {$$} (c1);
  \draw [->] (c1) -- node {$$} (d1);
  \draw [->] (c1) -- node {$$} (d7);
  \draw [->] (b1) -- node {$$} (c3);
%
\end{tikzpicture}



==> Figures/Ch3/HilbConnected.tex <==
\begin{figure}[H] 
\begin{center}\captionsetup[subfloat]{justification=centering}
\subfloat[][The \texttt{DegLex}-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_1}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-61bp,175bp) [] {};
\node at (385bp,175bp) [] {};
\node (11) at (275bp,280bp) [place] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place1] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,85bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
  
\draw[->] (2) -- (1);
\draw[->] (3) -- (1);
\draw[->] (4) -- (2);
\draw[->] (5) -- (3);
\draw[->] (6) -- (5);
\draw[->] (7) -- (5);
\draw[->] (8) -- (6);
\draw[->] (9) -- (6);
\draw[->] (10) -- (7);
\draw[->] (11) -- (8);
  
\end{tikzpicture}
}
\quad
\subfloat[][The $\omega_2$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_2}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-61bp,175bp) [] {};
\node at (385bp,175bp) [] {};
\node (11) at (275bp,280bp) [place] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place1] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,85bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
  
\draw[->] (1) -- (2);
\draw[->] (3) -- (2);
\draw[->] (4) -- (2);
\draw[->] (5) -- (3);
\draw[->] (6) -- (5);
\draw[->] (7) -- (5);
\draw[->] (8) -- (6);
\draw[->] (9) -- (6);
\draw[->] (10) -- (7);
\draw[->] (11) -- (8);
  
\end{tikzpicture}
}\\

\subfloat[][The $\omega_3$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_3}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-61bp,175bp) [] {};
\node at (385bp,175bp) [] {};
\node (11) at (275bp,280bp) [place] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place1] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,85bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
  
\draw[->] (1) -- (3);
\draw[->] (2) -- (3);
\draw[->] (4) -- (3);
\draw[->] (5) -- (3);
\draw[->] (6) -- (5);
\draw[->] (7) -- (5);
\draw[->] (8) -- (6);
\draw[->] (9) -- (6);
\draw[->] (10) -- (7);
\draw[->] (11) -- (8);
  
\end{tikzpicture}
}
\quad
\subfloat[][The $\omega_5$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_5}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-61bp,175bp) [] {};
\node at (385bp,175bp) [] {};
\node (11) at (275bp,280bp) [place] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place1] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,85bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
  \draw [->] (7) -- (5);
  \draw [->] (1) -- (3);
  \draw [->] (10) -- (7);
  \draw [->] (11) -- (8);
  \draw [->] (4) -- (5);
  \draw [->] (3) -- (5);
  \draw [->] (6) -- (5);
  \draw [->] (9) -- (6);
  \draw [->] (2) -- (3);
  \draw [->] (8) -- (6);
\end{tikzpicture}
} \\
\subfloat[][The $\omega_6$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_6}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-61bp,175bp) [] {};
\node at (385bp,175bp) [] {};
\node (11) at (275bp,280bp) [place] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,85bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place1] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
\draw[->] (1) -- (3);
\draw[->] (2) -- (3);
\draw[->] (3) -- (5);
\draw[->] (4) -- (5);
\draw[->] (5) -- (6);
\draw[->] (7) -- (6);
\draw[->] (8) -- (6);
\draw[->] (9) -- (6);
\draw[->] (10) -- (9);
\draw[->] (11) -- (8);
\end{tikzpicture}
}
\quad
\subfloat[][The $\omega_8$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_8}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-61bp,175bp) [] {};
\node at (385bp,175bp) [] {};
\node (11) at (275bp,280bp) [place] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,85bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place1] {\footnotesize $I_8$};
\draw[->] (1) -- (3);
\draw[->] (2) -- (3);
\draw[->] (3) -- (5);
\draw[->] (4) -- (5);
\draw[->] (5) -- (6);
\draw[->] (6) -- (8);
\draw[->] (7) -- (6);
\draw[->] (9) -- (8);
\draw[->] (10) -- (9);
\draw[->] (11) -- (8);
\end{tikzpicture}
}
\\
\subfloat[][The $\omega_{11}$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_11}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-41bp,175bp) [] {};
\node at (365bp,175bp) [] {};
\node (11) at (275bp,280bp) [place1] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,80bp) [place] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
\draw[->] (1) -- (3);
\draw[->] (2) -- (3);
\draw[->] (3) -- (5);
\draw[->] (4) -- (5);
\draw[->] (5) -- (6);
\draw[->] (6) -- (8);
\draw[->] (7) -- (9);
\draw[->] (8) -- (11);
\draw[->] (9) -- (8);
\draw[->] (10) -- (9);
\end{tikzpicture}
}
\quad
\subfloat[][The $\texttt{DegRevLex}$-deformation graph of $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph_RevLex}
  \begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]
\node at (-81bp,175bp) [] {};
\node at (405bp,175bp) [] {};
\node (11) at (275bp,280bp) [place1] {\footnotesize $I_{11}$};
  \node (7) at (60bp,105bp) [place] {\footnotesize $I_{7}$};
  \node (2) at (65bp,274bp) [place] {\footnotesize $I_2$};
  \node (3) at (85bp,200bp) [place] {\footnotesize $I_3$};
  \node (1) at (9bp,175bp) [place] {\footnotesize $I_1$};
  \node (5) at (164bp,165bp) [place] {\footnotesize $I_5$};
  \node (4) at (176bp,244bp) [place] {\footnotesize $I_4$};
  \node (10) at (175bp,80bp) [place1] {\footnotesize $I_{10}$};
  \node (6) at (250bp,161bp) [place] {\footnotesize $I_6$};
  \node (9) at (305bp,105bp) [place] {\footnotesize $I_9$};
  \node (8) at (315bp,210bp) [place] {\footnotesize $I_8$};
  \draw [->] (7) -- (10);
  \draw [->] (2) -- (4);
  \draw [->] (4) -- (5);
  \draw [->] (3) -- (5);
  \draw [->] (6) -- (9);
  \draw [->] (9) -- (10);
  \draw [->] (1) -- (3);
  \draw [->] (8) -- (9);
  \draw [->] (5) -- (7);
\end{tikzpicture}
}
\end{center}
\caption[The\hfill graphical\hfill representation\hfill of\hfill the\hfill degeneration\hfill graphs\hfill of\hfill the\newline Hilbert scheme $\Hilb{3}{6t-5}$.]{\label{fig:BorelGraph} The graphical representation of the degeneration graphs of the Hilbert scheme $\Hilb{3}{6t-5}$ introduced in Example \ref{ex:defGraphs}. The square vertices are endpoints.}
\end{figure} 



==> Figures/Ch3/breakingBorel.tex <==
\begin{figure}[H]
\capstart
\begin{center}
\subfloat[][The Borel set $\{I_4\}$ defined by $I=(x_3^2,x_3x_2,x_3x_1,x_2^3) \subset {\K[x_0,x_1,x_2,x_3]}$.]{\label{fig:breakingBorel_a}
\begin{tikzpicture}[scale=0.35]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]
\node at (-4,1) [] {};
\node at (10,1) [] {};

\node (0rnn) at (-3,1) [ideal] {};
\node (0rn0) at (-1,1) [ideal] {};
\node (0rn1) at (1,1) [ideal] {};
\node (0rn2) at (3,1) [ideal] {};
\node (0rn3) at (5,1) [ideal] {};

\node (0r00) at (0,0) [ideal] {};
\node (0r01) at (2,0) [ideal] {};
\node (0r02) at (4,0) [ideal] {};
\node (0r03) at (6,0) [ideal] {};

\node (0r11) at (3,-1) [ideal] {};
\node (0r12) at (5,-1) [ideal] {};
\node (0r13) at (7,-1) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};

\node (0r22) at (6,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node (0r23) at (8,-2) [quotient] {};

\node (0r33) at (9,-3) [quotient] {};

\draw [-,black!25] (0rnn) -- (0rn0);
\draw [-,black!25] (0rn0) -- (0rn1);
\draw [-,black!25] (0rn1) -- (0rn2);
\draw [-,black!25] (0rn2) -- (0rn3);

\draw [-,black!25] (0rn0) -- (0r00);
\draw [-,black!25] (0rn1) -- (0r01);
\draw [-,black!25] (0rn2) -- (0r02);
\draw [-,black!25] (0rn3) -- (0r03);

\draw [-,black!25] (0r00) -- (0r01);
\draw [-,black!25] (0r01) -- (0r02);
\draw [-,black!25] (0r02) -- (0r03);

\draw [-,black!25] (0r01) -- (0r11);
\draw [-,black!25] (0r02) -- (0r12);
\draw [-,black!25] (0r03) -- (0r13);

\draw [-,black!25] (0r11) -- (0r12);
\draw [-,black!25] (0r12) -- (0r13);

\draw [-,black!25] (0r12) -- (0r22);
\draw [-,black!25] (0r13) -- (0r23);

\draw [-,black!25] (0r22) -- (0r23);

\draw [-,black!25] (0r23) -- (0r33);

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [ideal] {};
\node (1r03) at (6,-3.5) [ideal] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [ideal] {};
\node (1r13) at (7,-4.5) [quotient] {};

\node (1r22) at (6,-5.5) [ideal] {};
\node (1r23) at (8,-5.5) [quotient] {};

\node (1r33) at (9,-6.5) [quotient] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [ideal] {};
\node (2r12) at (5,-7.5) [ideal] {};
\node (2r13) at (7,-7.5) [quotient] {};

\node (2r22) at (6,-8.5) [ideal] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [quotient] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (0r00) -- (1r00);
\draw [-,black,loosely dotted] (0r01) -- (1r01);
\draw [-,black,loosely dotted] (0r02) -- (1r02);
\draw [-,black,loosely dotted] (0r03) -- (1r03);

\draw [-,black,loosely dotted] (0r11) -- (1r11);
\draw [-,black,loosely dotted] (0r12) -- (1r12);
\draw [-,black,loosely dotted] (0r13) -- (1r13);

\draw [-,black,loosely dotted] (0r22) -- (1r22);
\draw [-,black,loosely dotted] (0r23) -- (1r23);

\draw [-,black,loosely dotted] (0r33) -- (1r33);

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [-,black,loosely dotted] (1r13) -- (2r13);

\draw [-,black,loosely dotted] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [-,black,loosely dotted] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\end{tikzpicture}
}
\qquad\qquad
\subfloat[][Swapping $x_3x_1^3$ and $x_2^2x_1^2$, we do not obtain a new Borel set, because $x_3x_1^2x_0$ belongs to $\{I_4\}\setminus\{x_3x_1^3\} \cup\{x_2^2x_1^2\}$ and $\up{0}(x_3x_1^2x_0)$ does not.]{\label{fig:breakingBorel_b}
\begin{tikzpicture}[scale=0.35]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]
\node at (-4,1) [] {};
\node at (10,1) [] {};

\node (0rnn) at (-3,1) [ideal] {};
\node (0rn0) at (-1,1) [ideal] {};
\node (0rn1) at (1,1) [ideal] {};
\node (0rn2) at (3,1) [ideal] {};
\node (0rn3) at (5,1) [ideal] {};

\node (0r00) at (0,0) [ideal] {};
\node (0r01) at (2,0) [ideal] {};
\node (0r02) at (4,0) [ideal] {};
\node (0r03) at (6,0) [ideal] {};

\node (0r11) at (3,-1) [ideal] {};
\node (0r12) at (5,-1) [ideal] {};
\node (0r13) at (7,-1) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};

\node (0r22) at (6,-2) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};
\node (0r23) at (8,-2) [quotient] {};

\node (0r33) at (9,-3) [quotient] {};

\draw [-,black!25] (0rnn) -- (0rn0);
\draw [-,black!25] (0rn0) -- (0rn1);
\draw [-,black!25] (0rn1) -- (0rn2);
\draw [-,black!25] (0rn2) -- (0rn3);

\draw [-,black!25] (0rn0) -- (0r00);
\draw [-,black!25] (0rn1) -- (0r01);
\draw [-,black!25] (0rn2) -- (0r02);
\draw [-,black!25] (0rn3) -- (0r03);

\draw [-,black!25] (0r00) -- (0r01);
\draw [-,black!25] (0r01) -- (0r02);
\draw [-,black!25] (0r02) -- (0r03);

\draw [-,black!25] (0r01) -- (0r11);
\draw [-,black!25] (0r02) -- (0r12);
\draw [-,black!25] (0r03) -- (0r13);

\draw [-,black!25] (0r11) -- (0r12);
\draw [-,black!25] (0r12) -- (0r13);

\draw [-,black!25] (0r12) -- (0r22);
\draw [-,black!25] (0r13) -- (0r23);

\draw [-,black!25] (0r22) -- (0r23);

\draw [-,black!25] (0r23) -- (0r33);

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [ideal] {};
\node (1r03) at (6,-3.5) [ideal] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [ideal] {};
\node (1r13) at (7,-4.5) [quotient] {};

\node (1r22) at (6,-5.5) [ideal] {};
\node (1r23) at (8,-5.5) [quotient] {};

\node (1r33) at (9,-6.5) [quotient] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [ideal] {};
\node (2r12) at (5,-7.5) [ideal] {};
\node (2r13) at (7,-7.5) [quotient] {};

\node (2r22) at (6,-8.5) [ideal] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [quotient] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (0r00) -- (1r00);
\draw [-,black,loosely dotted] (0r01) -- (1r01);
\draw [-,black,loosely dotted] (0r02) -- (1r02);
\draw [-,black,loosely dotted] (0r03) -- (1r03);

\draw [-,black,loosely dotted] (0r11) -- (1r11);
\draw [-,black,loosely dotted] (0r12) -- (1r12);
\draw [-,black,loosely dotted] (0r13) -- (1r13);

\draw [-,black,loosely dotted] (0r22) -- (1r22);
\draw [-,black,loosely dotted] (0r23) -- (1r23);

\draw [-,black,loosely dotted] (0r33) -- (1r33);

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [-,black,loosely dotted] (1r13) -- (2r13);

\draw [-,black,loosely dotted] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [-,black,loosely dotted] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\end{tikzpicture}
}
\end{center}
\caption[Example of an exchange of monomials that does not preserves the Borel property.]{\label{fig:breakingBorel} An example of an exchange of monomials that does not preserves the Borel property.}
\end{figure}

==> Figures/Ch3/componentsPS.tex <==
\begin{figure}[H] 
\begin{center}
\subfloat[][Example \ref{ex:PSsameRational}.]{\label{fig:ComponentGraph_a}
\begin{tikzpicture}[>=latex,scale=1.05]
\tikzstyle{place}=[circle,draw,fill,inner sep=0pt,minimum size=1.5mm]
\tikzstyle{place1}=[shape=ellipse,draw,minimum width=5.2cm,minimum height=1.8cm]
\node (I) at (0,0) [place,label=270:{\small $I$}] {};
\node (I2) at (2,3) [place,label=90:{\small $\widetilde{I}$}] {};
\node (J) at (4,0) [place,label=270:{\small $J$}] {};

\draw [->,thin,decorate,decoration={snake,amplitude=.3mm,segment length=2mm}] (I2) --node[fill=white]{\tiny $\IN_{\RevLex}$} (I);
\draw [->,thin,decorate,decoration={snake,amplitude=.3mm,segment length=2mm}] (I2) --node[fill=white]{\tiny $\IN_{\DegLex}$} (J);
\draw [<->,thin] (I) --node[below]{\tiny $\begin{array}{c} \text{\DegLex-Borel}\\ \text{deformation}\end{array}$} (J);

\node at (3,1.5) [place1,rotate=124,very thin,black!50] {};
\node at (1,1.5) [place1,rotate=56,very thin,black!50] {};
\draw [thin,dashed,black!50] (2,0) ellipse (2.5 and 0.8);
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][Example \ref{ex:PSbreakingBorel}.]{\label{fig:ComponentGraph_b}
  \begin{tikzpicture}[>=latex]
\tikzstyle{place}=[circle,draw,fill,inner sep=0pt,minimum size=1.5mm]
\tikzstyle{place1}=[shape=ellipse,draw,minimum width=4.8cm,minimum height=1.6cm]

\node (I) at (0,0) [place,label=270:{\small $I$}] {};
\node (I2) at (1,3) [place,label=90:{\small $\widetilde{I}$}] {};
\node (I3) at (3,3) [place,label=90:{\small $\IN_{\DegLex}(\widetilde{I})$}] {};
\node (J) at (4,0) [place,label=270:{\small $J$}] {};

\draw [<->,thin] (I) --node[below]{\tiny $\begin{array}{c} \text{\DegLex-Borel}\\ \text{deformation}\end{array}$} (J);
\draw [->,thin,decorate,decoration={snake,amplitude=.3mm,segment length=2mm}] (I2) --node[fill=white]{\tiny $\IN_{\RevLex}$} (I);
\draw [->,thin,decorate,decoration={snake,amplitude=.3mm,segment length=2mm}] (I2) --node[fill=white]{\tiny $\IN_{\DegLex}$} (I3);
\draw [->,thin,decorate,decoration={snake,amplitude=.3mm,segment length=2mm}] (I3) --node[fill=white]{\tiny $\GIN_{\DegLex}$} (J);

\draw [thin,dashed,black!50] (2,0) ellipse (2.5 and 0.8);
\draw [very thin,black!50] (2,3) ellipse (1.7 and 0.7);
\node at (3.5,1.5) [place1,rotate=108,very thin,black!50] {};
\node at (0.5,1.5) [place1,rotate=72,very thin,black!50] {};

\end{tikzpicture}
}
\caption[An outline of what we can deduced about components of the Hilbert scheme from the deformations used to prove the connectedness.]{\label{fig:ComponentGraph} A Borel rational deformation ensures that the two Borel ideals defining it lie on a same component (drawn with the dashed line). With Peeva-Stillman method, in the best case (Fig. \ref{fig:ComponentGraph_a}), we can deduce that the components containing two Borel-fixed ideals have non-empty intersection but in the general case (Fig. \ref{fig:ComponentGraph_b}), we could get no information.}
\end{center}
\end{figure}

==> Figures/Ch3/deformationsToLex.tex <==
\begin{figure}[!ht]
\begin{center}
\captionsetup[subfloat]{justification=centering}
\subfloat[][$I = (x_2^3,x_2^2 x_1,x_2x_1^2,x_1^3)$, $\reg(I) = 3$.]{
\begin{tikzpicture}[scale=0.6]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,fill=white,thick,inner sep=1.5pt]

%\filldraw [rounded corners = 5pt,fill=black!10,draw=white] (3.5,-3.5) -- (5.5,-3.5) -- (5.5,-5.5) -- (4.5,-5.5) -- (4.5,-4.5) -- (3.5,-4.5) -- cycle;

\filldraw [rounded corners = 5pt,fill=red!25,draw=white] (3.5,-3.5) -- (5.5,-3.5) -- (5.5,-5.5) -- (4.5,-5.5) -- (4.5,-4.5) -- (3.5,-4.5) -- cycle;

\filldraw [rounded corners = 5pt,fill=blue!25,draw=white] (5.5,-3.5) -- (6.5,-3.5) -- (6.5,-6.5) -- (5.5,-6.5) -- cycle;

\node at (-1.1,0) [] {};
\node at (7.1,0) [] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};
\node at (5,0) [ideal] {};
\node at (6,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};
\node at (5,-1) [ideal] {};
\node at (6,-1) [ideal] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node at (4,-2) [ideal] {};
\node at (5,-2) [ideal] {};
\node at (6,-2) [ideal] {};

\node at (3,-3) [ideal] {};
\node at (4,-3) [ideal] {};
\node at (5,-3) [ideal] {};
\node at (6,-3) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\node at (4,-4) [regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=1.5pt] {};
\node at (5,-4) [quotient] {};
\node at (6,-4) [quotient] {};

\node at (5,-5) [quotient] {};
\node at (6,-5) [quotient] {};

\node at (6,-6) [quotient] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][$\overline{I} = (x_2^2,x_2x_1^2,x_1^4)$, $\reg(\overline{I}) = 4$.]{
\begin{tikzpicture}[scale=0.6]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,fill=white,thick,inner sep=1.5pt]

%\filldraw [rounded corners = 5pt,fill=black!10,draw=white] (4.5,-3.5) -- (5.5,-3.5) -- (5.5,-5.5) -- (4.5,-5.5) -- cycle;
\filldraw [rounded corners = 5pt,fill=red!25,draw=white] (4.5,-3.5) -- (5.5,-3.5) -- (5.5,-5.5) -- (4.5,-5.5) -- cycle;

\filldraw [rounded corners = 5pt,fill=blue!25,draw=white] (5.5,-2.5) -- (6.5,-2.5) -- (6.5,-6.5) -- (5.5,-6.5) -- cycle;

\node at (-1,0) [] {};
\node at (7,0) [] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};
\node at (5,0) [ideal] {};
\node at (6,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};
\node at (5,-1) [ideal] {};
\node at (6,-1) [ideal] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node at (4,-2) [ideal] {};
\node at (5,-2) [ideal] {};
\node at (6,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\node at (3,-3) [ideal] {};
\node at (4,-3) [ideal] {};
\node at (5,-3) [ideal] {};
\node at (6,-3) [quotient] {};

\node at (4,-4) [ideal] {};
\node at (5,-4) [regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=1.5pt] {};
\node at (6,-4) [quotient] {};

\node at (5,-5) [quotient] {};
\node at (6,-5) [quotient] {};

\node at (6,-6) [quotient] {};
\end{tikzpicture}
}\\

\bigskip

\subfloat[][$\widetilde{I} = (x_2^2,x_2x_1,x_1^5)$, $\reg(\widetilde{I}) = 5$.]{
\begin{tikzpicture}[scale=0.6]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,fill=white,thick,inner sep=1.5pt]

%\filldraw [rounded corners = 5pt,fill=black!10,draw=white] (4.5,-4.5) -- (5.5,-4.5) -- (5.5,-5.5) -- (4.5,-5.5) -- cycle;
\filldraw [rounded corners = 5pt,fill=red!25,draw=white] (4.5,-4.5) -- (5.5,-4.5) -- (5.5,-5.5) -- (4.5,-5.5) -- cycle;
\filldraw [rounded corners = 5pt,fill=blue!25,draw=white] (5.5,-1.5) -- (6.5,-1.5) -- (6.5,-6.5) -- (5.5,-6.5) -- cycle;

\node at (-1,0) [] {};
\node at (7,0) [] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};
\node at (5,0) [ideal] {};
\node at (6,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};
\node at (5,-1) [ideal] {};
\node at (6,-1) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node at (4,-2) [ideal] {};
\node at (5,-2) [ideal] {};
\node at (6,-2) [quotient] {};

\node at (3,-3) [ideal] {};
\node at (4,-3) [ideal] {};
\node at (5,-3) [ideal] {};
\node at (6,-3) [quotient] {};



\node at (4,-4) [ideal] {};
\node at (5,-4) [ideal] {};
\node at (6,-4) [quotient] {};

\node at (5,-5) [regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=1.5pt] {};
\node at (6,-5) [quotient] {};

\node at (6,-6) [quotient] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][$L = (x_2,x_1^6)$, $\reg(L) = 6$.]{
\begin{tikzpicture}[scale=0.6]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,fill=white,thick,inner sep=1.5pt]

\filldraw [rounded corners = 5pt,fill=blue!25,draw=white] (5.5,-0.5) -- (6.5,-0.5) -- (6.5,-6.5) -- (5.5,-6.5) -- cycle;

\node at (-1,0) [] {};
\node at (7,0) [] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};
\node at (5,0) [ideal] {};
\node at (6,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};
\node at (5,-1) [ideal] {};
\node at (6,-1) [quotient] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node at (4,-2) [ideal] {};
\node at (5,-2) [ideal] {};
\node at (6,-2) [quotient] {};

\node at (3,-3) [ideal] {};
\node at (4,-3) [ideal] {};
\node at (5,-3) [ideal] {};
\node at (6,-3) [quotient] {};

\node at (4,-4) [ideal] {};
\node at (5,-4) [ideal] {};
\node at (6,-4) [quotient] {};

\node at (5,-5) [ideal] {};
\node at (6,-5) [quotient] {};

\node at (6,-6) [quotient] {};
\end{tikzpicture}
}
\end{center}
\caption{\label{fig:defToLex} An example of the sequence of \texttt{DegLex}-Borel degeneration leading from the point defined by a generic Borel-fixed ideal to the lexicographic point.}
\end{figure}


==> Figures/Ch3/doubleDeformation.tex <==
\begin{figure}%[!ht]
\begin{center}
\begin{tikzpicture}[scale=1.25]
\filldraw [draw = white,thick,fill=blue!5] (0,0) -- (3.5,-0.5) -- (1,3) -- cycle;
\draw [blue,thick] (0,0) -- (3.5,-0.5) -- (1,3);
\filldraw [draw = white,thick,fill=red!10] (0,0) -- (4,1) -- (1,3) -- cycle;
\draw [red,thick] (0,0) -- (4,1) -- (1,3);
\filldraw [draw = white,thick,fill=red!10] (0,0) -- (1,3) -- (-3,2) -- cycle;
\draw [red,thick] (1,3) -- (-3,2) -- (0,0);
\filldraw [draw = white,thick,fill=blue!5] (0,0) -- (1,3) -- (-2.5,3.5) -- cycle;
\draw [blue,thick] (1,3) -- (-2.5,3.5) -- (0,0);

\draw [red,dashed,thick] (0,0) to [bend right=15] (1,3);
\draw [blue,dashed,thick] (0,0) to [bend left=15] (1,3);

\node at (0,0) [below] {$I_{9}$};
\node at (1,3) [above] {$I_{15}$};

\node at (4,1) [right] {$I_{11}$};
\node at (-3,2) [left] {$I_{12}$};

\node at (3.5,-0.5) [right] {$I_{10}$};
\node at (-2.5,3.5) [left] {$I_{13}$};

\draw [black,fill=white] (0,0) circle (0.05);
\draw [black,fill=white] (1,3) circle (0.05);
\draw [black,fill=white] (4,1) circle (0.05);
\draw [black,fill=white] (-3,2) circle (0.05);
\draw [black,fill=white] (3.5,-0.5) circle (0.05);
\draw [black,fill=white] (-2.5,3.5) circle (0.05);
\end{tikzpicture}
\caption{\label{fig:doubleDef} The two family over $\PP^1 \times \PP^1$ that give rise to two composed Borel rational deformations containing the same pairs of Borel-fixed ideals, even if they do not coincide.}
\end{center}
\end{figure}


==> Figures/Ch3/exampleBorelAdmissible.tex <==
\begin{figure}[H]
\capstart
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang,width=\linewidth,justification=centering}
\subfloat[][An example of decreasing set not Borel-admissible, because not well defined.]{\label{fig:borelAdmissible_a}
\begin{tikzpicture}[>=latex,scale=0.4]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]
\node at (-5,0) [] {};
\node at (14,0) [] {};

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [ideal] {};
\node (1r03) at (6,-3.5) [ideal] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [ideal] {};
\node (1r13) at (7,-4.5) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};

\node (1r22) at (6,-5.5) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node (1r23) at (8,-5.5) [quotient] {};

\node (1r33) at (9,-6.5) [quotient] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [ideal] {};
\node (2r12) at (5,-7.5) [ideal] {};
\node (2r13) at (7,-7.5) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};

\node (2r22) at (6,-8.5) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [->,black,dashed] (1r13) -- (2r13);

\draw [->,black,dashed] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [->,black,dashed] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\node (a) at (7,-10.5) [] {\textbf{?}};

\draw [dashed,->] (2r13) -- (a);
\end{tikzpicture}
}\\

\vspace{0.75cm}

\subfloat[][An example of decreasing set not Borel-admissible, because exchanging\\ the sets of monomials we do not preserve the Borel property.]{\label{fig:borelAdmissible_b}
\begin{tikzpicture}[>=latex,scale=0.35]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]
\node at (-4,1) [] {};
\node at (10,1) [] {};

\node (0rnn) at (-3,1) [ideal] {};
\node (0rn0) at (-1,1) [ideal] {};
\node (0rn1) at (1,1) [ideal] {};
\node (0rn2) at (3,1) [ideal] {};
\node (0rn3) at (5,1) [ideal] {};

\node (0r00) at (0,0) [ideal] {};
\node (0r01) at (2,0) [ideal] {};
\node (0r02) at (4,0) [ideal] {};
\node (0r03) at (6,0) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};

\node (0r11) at (3,-1) [ideal] {};
\node (0r12) at (5,-1) [ideal] {};
\node (0r13) at (7,-1) [quotient] {};

\node (0r22) at (6,-2) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};
\node (0r23) at (8,-2) [quotient] {};

\node (0r33) at (9,-3) [quotient] {};

\draw [-,black!25] (0rnn) -- (0rn0);
\draw [-,black!25] (0rn0) -- (0rn1);
\draw [-,black!25] (0rn1) -- (0rn2);
\draw [-,black!25] (0rn2) -- (0rn3);

\draw [-,black!25] (0rn0) -- (0r00);
\draw [-,black!25] (0rn1) -- (0r01);
\draw [-,black!25] (0rn2) -- (0r02);
\draw [-,black!25] (0rn3) -- (0r03);

\draw [-,black!25] (0r00) -- (0r01);
\draw [-,black!25] (0r01) -- (0r02);
\draw [-,black!25] (0r02) -- (0r03);

\draw [-,black!25] (0r01) -- (0r11);
\draw [-,black!25] (0r02) -- (0r12);
\draw [-,black!25] (0r03) -- (0r13);

\draw [-,black!25] (0r11) -- (0r12);
\draw [-,black!25] (0r12) -- (0r13);

\draw [-,black!25] (0r12) -- (0r22);
\draw [-,black!25] (0r13) -- (0r23);

\draw [-,black!25] (0r22) -- (0r23);

\draw [-,black!25] (0r23) -- (0r33);

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [ideal] {};
\node (1r03) at (6,-3.5) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [quotient] {};
\node (1r13) at (7,-4.5) [quotient] {};

\node (1r22) at (6,-5.5) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};
\node (1r23) at (8,-5.5) [quotient] {};

\node (1r33) at (9,-6.5) [quotient] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [ideal] {};
\node (2r12) at (5,-7.5) [quotient] {};
\node (2r13) at (7,-7.5) [quotient] {};

\node (2r22) at (6,-8.5) [quotient] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [quotient] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (0r00) -- (1r00);
\draw [-,black,loosely dotted] (0r01) -- (1r01);
\draw [-,black,loosely dotted] (0r02) -- (1r02);
\draw [-,black,loosely dotted] (0r03) -- (1r03);

\draw [-,black,loosely dotted] (0r11) -- (1r11);
\draw [-,black,loosely dotted] (0r12) -- (1r12);
\draw [-,black,loosely dotted] (0r13) -- (1r13);

\draw [-,black,loosely dotted] (0r22) -- (1r22);
\draw [-,black,loosely dotted] (0r23) -- (1r23);

\draw [-,black,loosely dotted] (0r33) -- (1r33);

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [-,black,loosely dotted] (1r13) -- (2r13);

\draw [-,black,loosely dotted] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [-,black,loosely dotted] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[>=latex,scale=0.35]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]
\node at (-4,1) [] {};
\node at (10,1) [] {};

\node (0rnn) at (-3,1) [ideal] {};
\node (0rn0) at (-1,1) [ideal] {};
\node (0rn1) at (1,1) [ideal] {};
\node (0rn2) at (3,1) [ideal] {};
\node (0rn3) at (5,1) [ideal] {};

\node (0r00) at (0,0) [ideal] {};
\node (0r01) at (2,0) [ideal] {};
\node (0r02) at (4,0) [ideal] {};
\node (0r03) at (6,0) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};

\node (0r11) at (3,-1) [ideal] {};
\node (0r12) at (5,-1) [ideal] {};
\node (0r13) at (7,-1) [quotient] {};

\node (0r22) at (6,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node (0r23) at (8,-2) [quotient] {};

\node (0r33) at (9,-3) [quotient] {};

\draw [-,black!25] (0rnn) -- (0rn0);
\draw [-,black!25] (0rn0) -- (0rn1);
\draw [-,black!25] (0rn1) -- (0rn2);
\draw [-,black!25] (0rn2) -- (0rn3);

\draw [-,black!25] (0rn0) -- (0r00);
\draw [-,black!25] (0rn1) -- (0r01);
\draw [-,black!25] (0rn2) -- (0r02);
\draw [-,black!25] (0rn3) -- (0r03);

\draw [-,black!25] (0r00) -- (0r01);
\draw [-,black!25] (0r01) -- (0r02);
\draw [-,black!25] (0r02) -- (0r03);

\draw [-,black!25] (0r01) -- (0r11);
\draw [-,black!25] (0r02) -- (0r12);
\draw [-,black!25] (0r03) -- (0r13);

\draw [-,black!25] (0r11) -- (0r12);
\draw [-,black!25] (0r12) -- (0r13);

\draw [-,black!25] (0r12) -- (0r22);
\draw [-,black!25] (0r13) -- (0r23);

\draw [-,black!25] (0r22) -- (0r23);

\draw [-,black!25] (0r23) -- (0r33);

\node (1r00) at (0,-3.5) [ideal] {};
\node (1r01) at (2,-3.5) [ideal] {};
\node (1r02) at (4,-3.5) [ideal] {};
\node (1r03) at (6,-3.5) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};

\node (1r11) at (3,-4.5) [ideal] {};
\node (1r12) at (5,-4.5) [quotient] {};
\node (1r13) at (7,-4.5) [quotient] {};

\node (1r22) at (6,-5.5) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node (1r23) at (8,-5.5) [quotient] {};

\draw [->,dashed] (1r22) --node[below]{\textbf{!}} (1r12);

\node (1r33) at (9,-6.5) [quotient] {};

\draw [-,black!25] (1r00) -- (1r01);
\draw [-,black!25] (1r01) -- (1r02);
\draw [-,black!25] (1r02) -- (1r03);

\draw [-,black!25] (1r01) -- (1r11);
\draw [-,black!25] (1r02) -- (1r12);
\draw [-,black!25] (1r03) -- (1r13);

\draw [-,black!25] (1r11) -- (1r12);
\draw [-,black!25] (1r12) -- (1r13);

\draw [-,black!25] (1r12) -- (1r22);
\draw [-,black!25] (1r13) -- (1r23);

\draw [-,black!25] (1r22) -- (1r23);

\draw [-,black!25] (1r23) -- (1r33);

\node (2r11) at (3,-7.5) [ideal] {};
\node (2r12) at (5,-7.5) [quotient] {};
\node (2r13) at (7,-7.5) [quotient] {};

\node (2r22) at (6,-8.5) [quotient] {};
\node (2r23) at (8,-8.5) [quotient] {};

\node (2r33) at (9,-9.5) [quotient] {};

\draw [-,black!25] (2r11) -- (2r12);
\draw [-,black!25] (2r12) -- (2r13);

\draw [-,black!25] (2r12) -- (2r22);
\draw [-,black!25] (2r13) -- (2r23);

\draw [-,black!25] (2r22) -- (2r23);

\draw [-,black!25] (2r23) -- (2r33);

\node (3r22) at (6,-11.5) [quotient] {};
\node (3r23) at (8,-11.5) [quotient] {};

\node (3r33) at (9,-12.5) [quotient] {};

\draw [-,black!25] (3r22) -- (3r23);

\draw [-,black!25] (3r23) -- (3r33);

\node (4r44) at (9,-15.5) [quotient] {};

\draw [-,black,loosely dotted] (0r00) -- (1r00);
\draw [-,black,loosely dotted] (0r01) -- (1r01);
\draw [-,black,loosely dotted] (0r02) -- (1r02);
\draw [-,black,loosely dotted] (0r03) -- (1r03);

\draw [-,black,loosely dotted] (0r11) -- (1r11);
\draw [-,black,loosely dotted] (0r12) -- (1r12);
\draw [-,black,loosely dotted] (0r13) -- (1r13);

\draw [-,black,loosely dotted] (0r22) -- (1r22);
\draw [-,black,loosely dotted] (0r23) -- (1r23);

\draw [-,black,loosely dotted] (0r33) -- (1r33);

\draw [-,black,loosely dotted] (1r11) -- (2r11);
\draw [-,black,loosely dotted] (1r12) -- (2r12);
\draw [-,black,loosely dotted] (1r13) -- (2r13);

\draw [-,black,loosely dotted] (1r22) -- (2r22);
\draw [-,black,loosely dotted] (1r23) -- (2r23);

\draw [-,black,loosely dotted] (1r33) -- (2r33);

\draw [-,black,loosely dotted] (2r22) -- (3r22);
\draw [-,black,loosely dotted] (2r23) -- (3r23);

\draw [-,black,loosely dotted] (2r33) -- (3r33);

\draw [-,black,loosely dotted] (3r33) -- (4r44);

\end{tikzpicture}
}
\end{center}
\caption{\label{fig:borelAdmissible} The graphical description of the further problems on choosing correctly the monomials to move described in Example \ref{ex:breakPreserveBorel}.}
\end{figure}

==> Figures/Ch3/exampleBorelDeformations.tex <==
\begin{figure}[H]
\begin{center}
\captionsetup[subfloat]{singlelinecheck=false,format=hang,justification=centering}
\subfloat[][$(x_3^2,x_3 x_2^2, x_3 x_2 x_1,x_2^4,x_2^3 x_1,x_2^2 x_1^2)$.]{\label{fig:exampleDeformations_a}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]

\tikzstyle{empty}=[circle,draw=white,thick,inner sep=3.5pt]

\node at (-5,0) [] {};
\node at (5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [mixed] {\tiny $1$};
\node (r22) at (2,-3.4) [mixed] {\tiny $2$};

%\node (r30) at (-3,-5.1) [ideal] {};
%\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [mixed] {\tiny $1$};

\node (r40) at (-4,-6.8) [empty] {};
%\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][$(x_3^3,x_3^2 x_2, x_3 x_2^2, x_2^3,x_3^2 x_1,x_3 x_2 x_1,x_2^2 x_1^2)$.]{\label{fig:exampleDeformations_b}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]
\tikzstyle{empty}=[circle,draw=white,thick,inner sep=3.5pt]

\node at (-5,0) [] {};
\node at (5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [mixed] {\tiny $1$};
\node (r21) at (0,-3.4) [mixed] {\tiny $1$};
\node (r22) at (2,-3.4) [mixed] {\tiny $2$};

\node (r30) at (-3,-5.1) [ideal] {};
\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [ideal] {};

\node (r40) at (-4,-6.8) [empty] {};
%\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [empty] {};
\end{tikzpicture}
} \\

\bigskip

\subfloat[][$(x_3^2,x_3 x_2^2,x_2^3,x_3 x_2 x_1^2,x_2^2 x_1^2)$.]{\label{fig:exampleDeformations_c}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]
\tikzstyle{empty}=[circle,draw=white,thick,inner sep=3.5pt]

\node at (-5,0) [] {};
\node at (5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [mixed] {\tiny $3$};
\node (r22) at (2,-3.4) [mixed] {\tiny $2$};

%\node (r30) at (-3,-5.1) [ideal] {};
%\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [ideal] {};

\node (r40) at (-4,-6.8) [empty] {};
%\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [empty] {};
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][$(x_3^2,x_3 x_2,x_2^4,x_2^3 x_1, x_2^2 x_1^3)$.]{\label{fig:exampleDeformations_d}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]
\tikzstyle{empty}=[circle,draw=white,thick,inner sep=3.5pt]

\node at (-5,0) [] {};
\node at (5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [ideal] {};
\node (r22) at (2,-3.4) [mixed] {\tiny $3$};

%\node (r30) at (-3,-5.1) [ideal] {};
%\node (r31) at (-1,-5.1) [ideal] {};
%\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [mixed] {\tiny $1$};

\node (r40) at (-4,-6.8) [empty] {};
%\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
} \\

\bigskip

\subfloat[][$(x_3^2,x_3 x_2^2,x_2^3,x_3 x_2 x_1,x_2^2 x_1^3)$.]{\label{fig:exampleDeformations_e}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]
\tikzstyle{empty}=[circle,draw=white,thick,inner sep=3.5pt]

\node at (-5,0) [] {};
\node at (5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [quotient] {};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [mixed] {\tiny $1$};
\node (r22) at (2,-3.4) [mixed] {\tiny $3$};

%\node (r30) at (-3,-5.1) [ideal] {};
%\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [ideal] {};

\node (r40) at (-4,-6.8) [empty] {};
%\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [empty] {};
\end{tikzpicture}
} 
\qquad\qquad
\subfloat[][$(x_3^2,x_3 x_2^2,x_3 x_2 x_1,x_2^4,x_2^3 x_1,x_3 x_1^3)$.]{\label{fig:exampleDeformations_f}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=3.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=3.5pt]
\tikzstyle{mixed}=[circle,draw=black,thick,inner sep=2pt]
\tikzstyle{empty}=[circle,draw=white,thick,inner sep=3.5pt]

\node at (-5,0) [] {};
\node at (5,0) [] {};

\node (r0) at (0,0) [quotient] {};

\node (r10) at (-1,-1.7) [mixed] {\tiny $3$};
\node (r11) at (1,-1.7) [quotient] {};

\node (r20) at (-2,-3.4) [ideal] {};
\node (r21) at (0,-3.4) [mixed] {\tiny $1$};
\node (r22) at (2,-3.4) [quotient] {};

%\node (r30) at (-3,-5.1) [ideal] {};
%\node (r31) at (-1,-5.1) [ideal] {};
\node (r32) at (1,-5.1) [ideal] {};
\node (r33) at (3,-5.1) [mixed] {\tiny $1$};

\node (r40) at (-4,-6.8) [empty] {};
%\node (r43) at (2,-6.8) [ideal] {};
\node (r44) at (4,-6.8) [ideal] {};
\end{tikzpicture}
}
\end{center}
\caption[Green's diagrams of the Borel-fixed ideals obtained by a Borel degeneration from ${(x_3^2,x_3 x_2^2, x_3 x_2 x_1,x_2^4,x_2^3 x_1,x_2^2 x_1^2) \subset \K[x_0,x_1,x_2,x_3]}$.]{\label{fig:exampleDeformations} Green's diagrams of the Borel-fixed ideals introduced in Example \ref{ex:multipleDef}.}
\end{figure}

==> Figures/Ch3/exampleSwap.tex <==
\begin{figure}[H] 
\capstart
\begin{center}
\subfloat[][The Borel set $\{I_4\}$ defined by $I = (x_2^2,x_2x_1,x_1^3)$.]{\label{fig:ExampleSwap_a}
\begin{tikzpicture}[scale=0.9,>=latex]
\tikzstyle{quotient}=[]
\node at (-0.5,5) [] {};
\node at (7.5,5) [] {};
\node (M_1) at (0.5,5) [quotient] {\footnotesize $x_2^4$};
\node (M_2) at (2,5) [quotient] {\footnotesize $x_2^3x_1$};
\node (M_3) at (3.5,5) [quotient] {\footnotesize $x_2^2x_1^2$};
\node (M_4) at (5,5) [quotient] {\footnotesize $x_2x_1^3$};
\node (M_5) at (6.5,5) [quotient] {\footnotesize $x_1^4$};

\node (M_6) at (2,3.75) [quotient] {\footnotesize $x_2^3x_0$};
\node (M_7) at (3.5,3.75) [quotient] {\footnotesize $x_2^2x_1x_0$};
\node (M_8) at (5,3.75) [quotient] {\footnotesize $x_2x_1^2x_0$};
\node (M_9) at (6.5,3.75) [quotient] {\footnotesize $x_1^3x_0$};

\node (M_10) at (3.5,2.5) [quotient] {\footnotesize $x_2^2x_0^2$};
\node (M_11) at (5,2.5) [quotient] {\footnotesize $x_2x_1x_0^2$};
\node (M_12) at (6.5,2.5) [quotient] {\footnotesize $x_1^2x_0^2$};

\node (M_13) at (5,1.25) [quotient] {\footnotesize $x_2x_0^3$};
\node (M_14) at (6.5,1.25) [quotient] {\footnotesize $x_1x_0^3$};

\node (M_15) at (6.5,0) [quotient] {\footnotesize $x_0^4$};

\draw [->] (M_1) -- (M_2);
\draw [->] (M_2) -- (M_3);
\draw [->] (M_3) -- (M_4);
\draw [->] (M_4) -- (M_5);

\draw [->] (M_2) -- (M_6);
\draw [->] (M_3) -- (M_7);
\draw [->] (M_4) -- (M_8);
\draw [->] (M_5) -- (M_9);

\draw [->] (M_6) -- (M_7);
\draw [->] (M_7) -- (M_8);
\draw [->] (M_8) -- (M_9);

\draw [->] (M_7) -- (M_10);
\draw [->] (M_8) -- (M_11);
\draw [->] (M_9) -- (M_12);

\draw [->] (M_10) -- (M_11);
\draw [->] (M_11) -- (M_12);

\draw [->] (M_11) -- (M_13);
\draw [->] (M_12) -- (M_14);

\draw [->] (M_13) -- (M_14);
\draw [->] (M_14) -- (M_15);

\draw [rounded corners=6pt,thick] (4.5,1.85) -- (5.75,1.85) -- (5.75,3.1) -- (7.25,3.1) -- (7.25,5.75) --  (-0.25,5.75) -- (-0.25,4.35) -- (1.25,4.35) -- (1.25,3.1) -- (2.75,3.1) -- (2.75,1.85) -- cycle;
\end{tikzpicture}
}
\\
\subfloat[][$\{I_4\} \setminus \{x_2x_1x_0^2\} \cup \{x_1^2x_0^2\}$.]{\label{fig:ExampleSwap_b}
\begin{tikzpicture}[>=latex,scale=0.8]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};

\node at (2,-2) [ideal] {};
\node (W_5) at (3,-2) [regular polygon,regular polygon sides=4,draw=black,inner sep=1.5pt] {};
\node (W_6) at (4,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\draw [->] (W_6) -- (W_5);

\node at (3,-3) [quotient] {};
\node at (4,-3) [quotient] {};

\node at (4,-4) [quotient] {};

\draw[rounded corners=5pt,dashed] (-0.5,0.5) -- (4.5,0.5)  -- (4.5,-2.5) -- (3.5,-2.5) -- (3.5,-1.5) -- (2.5,-1.5) -- (2.5,-2.5) -- (1.5,-2.5) -- (1.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5)  -- (-0.5,-0.5) -- cycle;
\end{tikzpicture}
}
\qquad\qquad\qquad
\subfloat[][$\{I_4\} \setminus \{x_1^3x_0\} \cup \{x_1^2 x_0^2\}$.]{\label{fig:ExampleSwap_c}
\begin{tikzpicture}[>=latex,scale=0.8]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node (W_5) at (4,-1) [regular polygon,regular polygon sides=4,draw=black,inner sep=1.5pt] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node (W_6) at (4,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\draw [->] (W_6) -- (W_5);

\node at (3,-3) [quotient] {};
\node at (4,-3) [quotient] {};

\node at (4,-4) [quotient] {};

\draw[rounded corners=5pt,dashed] (-0.5,0.5) -- (4.5,0.5)  -- (4.5,-0.5) -- (3.5,-0.5) -- (3.5,-1.5) -- (4.5,-1.5) -- (4.5,-2.5) -- (1.5,-2.5) -- (1.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5)  -- (-0.5,-0.5) -- cycle;
\end{tikzpicture}
}
\\
\subfloat[][$\{I_4\}\setminus\{x_2x_1x_0^2\}\cup\{x_2x_0^3\}$.]{\label{fig:ExampleSwap_d}
\begin{tikzpicture}[>=latex,scale=0.8]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node  at (4,-1) [ideal] {};

\node at (2,-2) [ideal] {};
\node (W_5) at (3,-2) [regular polygon,regular polygon sides=4,draw=black,inner sep=1.5pt] {};
\node  at (4,-2) [quotient] {};

\node at (3,-3)(W_6) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};
\node at (4,-3) [quotient] {};

\node at (4,-4) [quotient] {};

\draw [->] (W_6) -- (W_5);

\draw[rounded corners=5pt,dashed] (-0.5,0.5) -- (4.5,0.5)  -- (4.5,-1.5) -- (2.5,-1.5) -- (2.5,-2.5) -- (1.5,-2.5) -- (1.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5)  -- (-0.5,-0.5) -- cycle;
\draw[rounded corners=5pt,dashed] (2.5,-2.5) -- (3.5,-2.5) -- (3.5,-3.5) -- (2.5,-3.5) -- cycle;
\end{tikzpicture}
}
\qquad\qquad\qquad
\subfloat[][$\{I_4\}\setminus\{x_2x_1x_0^2\}\cup\{x_2x_0^3\}$.]{\label{fig:ExampleSwap_e}
\begin{tikzpicture}[>=latex,scale=0.8]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node (W_5) at (4,-1) [regular polygon,regular polygon sides=4,draw=black,inner sep=1.5pt] {};

\node at (2,-2) [ideal] {};
\node  at (3,-2) [ideal] {};
\node  at (4,-2) [quotient] {};

\node at (3,-3)(W_6) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};
\node at (4,-3) [quotient] {};

\node at (4,-4) [quotient] {};

\draw[rounded corners=5pt] (-0.5,0.5) -- (4.5,0.5)  -- (4.5,-0.5) -- (3.5,-0.5) -- (3.5,-3.5) -- (2.5,-3.5) -- (2.5,-2.5) -- (1.5,-2.5) -- (1.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5)  -- (-0.5,-0.5) -- cycle;
\end{tikzpicture}
}
\end{center}
\caption[Attempts of exchange of pairs of monomials preserving the Borel property and the Hilbert polyomial.]{\label{fig:ExampleSwap}The graphical description of Example \ref{ex:ExampleSwap}. In Figure \ref{fig:ExampleSwap_a} there is the Borel set defined by the ideal initially considered. In the other figures, there are the sets that can be obtained swapping a pair of monomials composed by a minimal element of $\{I_4\}$ and a maximal element of the complement. With $\square$ and $\blacksquare$ we denote the monomials exchanged. The arrows correspond to the increasing elementary moves showing that the set of monomials obtained is not Borel.}
\end{figure}

==> Figures/Ch3/heightGraphs.tex <==
\begin{figure}[!ht]
\begin{center}
\subfloat[][The $\DegLex$-degeneration graph of $\Hilb{3}{8}$.]{\label{fig:heightGraphs_a}
\begin{tikzpicture}[>=latex,scale=0.9]
%%
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]

\node (11) at (122bp,167bp) [place] {\footnotesize $J_{11}$};
  \node (10) at (80bp,167bp) [place] {\footnotesize $J_{10}$};
  \node (12) at (80bp,207bp) [place] {\footnotesize $J_{12}$};
  \node (1) at (97bp,7bp) [place1] {\footnotesize $J_1$};
  \node (3) at (80bp,87bp) [place] {\footnotesize $J_3$};
  \node (2) at (97bp,47bp) [place] {\footnotesize $J_2$};
  \node (5) at (42bp,127bp) [place] {\footnotesize $J_5$};
  \node (4) at (114bp,87bp) [place] {\footnotesize $J_4$};
  \node (7) at (118bp,127bp) [place] {\footnotesize $J_7$};
  \node (6) at (80bp,127bp) [place] {\footnotesize $J_6$};
  \node (9) at (42bp,167bp) [place] {\footnotesize $J_9$};
  \node (8) at (8bp,167bp) [place] {\footnotesize $J_8$};
  \draw [->] (11) -- (7);
  \draw [->] (10) -- (6);
  \draw [->] (2) -- (1);
  \draw [->] (12) -- (10);
  \draw [->] (7) -- (3);
  \draw [->] (3) -- (2);
  \draw [->] (8) -- (5);
  \draw [->] (5) -- (3);
  \draw [->] (9) -- (5);
  \draw [->] (6) -- (3);
  \draw [->] (4) -- (2);
%
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The $\RevLex$-degeneration graph of $\Hilb{3}{8}$.]{\label{fig:heightGraphs_b}
\begin{tikzpicture}[>=latex,scale=0.9]
%%
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]

\node (11) at (74bp,47bp) [place] {\footnotesize $J_{11}$};
  \node (10) at (116bp,47bp) [place] {\footnotesize $J_{10}$};
  \node (12) at (95bp,7bp) [place1] {\footnotesize $J_{12}$};
  \node (1) at (8bp,207bp) [place] {\footnotesize $J_1$};
  \node (3) at (42bp,127bp) [place] {\footnotesize $J_3$};
  \node (2) at (8bp,167bp) [place] {\footnotesize $J_2$};
  \node (5) at (76bp,127bp) [place] {\footnotesize $J_5$};
  \node (4) at (8bp,127bp) [place] {\footnotesize $J_4$};
  \node (7) at (42bp,87bp) [place] {\footnotesize $J_7$};
  \node (6) at (114bp,87bp) [place] {\footnotesize $J_6$};
  \node (9) at (76bp,87bp) [place] {\footnotesize $J_9$};
  \node (8) at (148bp,87bp) [place] {\footnotesize $J_8$};
  \draw [->] (3) -- (7);
  \draw [->] (5) -- (9);
  \draw [->] (4) -- (7);
  \draw [->] (10) -- (12);
  \draw [->] (8) -- (10);
  \draw [->] (6) -- (10);
  \draw [->] (1) -- (2);
  \draw [->] (9) -- (11);
  \draw [->] (11) -- (12);
  \draw [->] (7) -- (11);
  \draw [->] (2) -- (4);
%
\end{tikzpicture}
}\\

\bigskip

\subfloat[][The $\omega_7$-degeneration graph of $\Hilb{3}{8}$.]{\label{fig:heightGraphs_c}
\begin{tikzpicture}[>=latex,scale=0.9]
%%
\tikzstyle{place}=[ellipse,draw=black!50,minimum width=25pt,inner sep=1.5pt]
\tikzstyle{place1}=[rectangle,draw=black,thick,minimum width=20pt,minimum height=20pt]

\node (11) at (224bp,47bp) [place] {\footnotesize $J_{11}$};
  \node (10) at (182bp,47bp) [place] {\footnotesize $J_{10}$};
  \node (12) at (224bp,87bp) [place] {\footnotesize $J_{12}$};
  \node (1) at (8bp,127bp) [place] {\footnotesize $J_1$};
  \node (3) at (42bp,47bp) [place] {\footnotesize $J_3$};
  \node (2) at (8bp,87bp) [place] {\footnotesize $J_2$};
  \node (5) at (76bp,47bp) [place] {\footnotesize $J_5$};
  \node (4) at (8bp,47bp) [place] {\footnotesize $J_4$};
  \node (7) at (110bp,7bp) [place1] {\footnotesize $J_7$};
  \node (6) at (110bp,47bp) [place] {\footnotesize $J_6$};
  \node (9) at (144bp,47bp) [place] {\footnotesize $J_9$};
  \node (8) at (144bp,87bp) [place] {\footnotesize $J_8$};
  \draw [->] (11) -- (7);
  \draw [->] (3) -- (7);
  \draw [->] (10) -- (7);
  \draw [->] (5) -- (7);
  \draw [->] (4) -- (7);
  \draw [->] (6) -- (7);
  \draw [->] (12) -- (11);
  \draw [->] (9) -- (7);
  \draw [->] (1) -- (2);
  \draw [->] (8) -- (9);
  \draw [->] (2) -- (4);
%
\end{tikzpicture}
}
\end{center}
\caption{\label{fig:heightGraphs} The graphical representation of some degeneration graphs discussed in Example \ref{ex:depthDefGraph}. The graphs are drawn as trees to highlight their height.}
\end{figure}

==> Figures/Ch3/incidenceBig.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[>=latex,scale=0.65]
\tikzstyle{place}=[ellipse,draw=black!50,fill=white,minimum width=25pt,inner sep=1.5pt]

\filldraw [draw=white,fill=red!10] (234.44bp,248.88bp) -- (200bp,319.39bp) -- (255.47bp,374.96bp) -- (331.05bp,295.34bp)  --cycle;
\filldraw [draw=white,fill=blue!5] (234.44bp,248.88bp) -- (252.76bp,306.11bp) -- (255.47bp,374.96bp) -- (299.05bp,271.69bp)  --cycle;

\filldraw [draw=white,fill=blue!5] (330.16bp,464.62bp) -- (225.78bp,480.64bp) -- (236.02bp,541.33bp) -- (328.62bp,548.69bp)  -- cycle;
\filldraw [draw=white,fill=red!10] (330.16bp,464.62bp) -- (270.16bp,462.73bp) -- (236.02bp,541.33bp)  -- (291.36bp,564.59bp)-- cycle;

\filldraw [draw=white,fill=red!10] (291.36bp,564.59bp) -- (328.62bp,548.69bp) -- (369.02bp,635.53bp) -- (323.52bp,661.79bp) -- cycle;

\draw [loosely dotted,black!50,-,very thick] (175bp,749bp) -- (570bp,650bp);

\draw [loosely dotted,black!50,-,very thick] (165bp,649bp) -- (560bp,550bp);

\node at (400.96bp,740.99bp) [black!50] {\footnotesize $(x_3^2,x_3x_2^2,x_2^4)$};
\node at (230.96bp,690.99bp) [black!50] {\footnotesize $(x_3^2,x_3x_2,x_2^5)$};
\node at (143.96bp,400.99bp) [black!50] {\footnotesize $(x_3,x_2^6)$};

  \node (24) at (328.62bp,548.69bp) [place] {\footnotesize $I_{24}$};
  \node (25) at (176.16bp,570.58bp) [place] {\footnotesize $I_{25}$};
  \node (26) at (236.02bp,541.33bp) [place] {\footnotesize $I_{26}$};
  \node (27) at (549.85bp,605.15bp) [place] {\footnotesize $I_{27}$};
  \node (20) at (270.16bp,462.73bp) [place] {\footnotesize $I_{20}$};
  \node (21) at (512.19bp,501.83bp) [place] {\footnotesize $I_{21}$};
  \node (22) at (409.14bp,526.23bp) [place] {\footnotesize $I_{22}$};
  \node (23) at (291.36bp,564.59bp) [place] {\footnotesize $I_{23}$};
  \node (28) at (447.54bp,631.92bp) [place] {\footnotesize $I_{28}$};
  \node (29) at (323.52bp,661.79bp) [place] {\footnotesize $I_{29}$};
  \node (1) at (9.5bp,106.34bp) [place] {\footnotesize $I_{1}$};
  \node (3) at (72.7bp,183.79bp) [place] {\footnotesize $I_{3}$};
  \node (2) at (104.76bp,96.843bp) [place] {\footnotesize $I_{2}$};
  \node (5) at (171.35bp,170.35bp) [place] {\footnotesize $I_{5}$};
  \node (4) at (196.1bp,69.246bp) [place] {\footnotesize $I_{4}$};
  \node (7) at (289.99bp,48.5bp) [place] {\footnotesize $I_{7}$};
  \node (6) at (143.95bp,255.27bp) [place] {\footnotesize $I_{6}$};
  \node (9) at (234.44bp,248.88bp) [place] {\footnotesize $I_{9}$};
  \node (8) at (262.06bp,144.72bp) [place] {\footnotesize $I_{8}$};
  \node (11) at (200bp,319.39bp) [place] {\footnotesize $I_{11}$};
  \node (10) at (252.76bp,306.11bp) [place] {\footnotesize $I_{10}$};
  \node (13) at (299.05bp,271.69bp) [place] {\footnotesize $I_{13}$};
  \node (12) at (331.05bp,295.34bp) [place] {\footnotesize $I_{12}$};
  \node (15) at (255.47bp,374.96bp) [place] {\footnotesize $I_{15}$};
  \node (14) at (363.95bp,372bp) [place] {\footnotesize $I_{14}$};
  \node (17) at (435.77bp,438.13bp) [place] {\footnotesize $I_{17}$};
  \node (16) at (295.3bp,368.95bp) [place] {\footnotesize $I_{16}$};
  \node (19) at (225.78bp,480.64bp) [place] {\footnotesize $I_{19}$};
  \node (18) at (330.16bp,464.62bp) [place] {\footnotesize $I_{18}$};
  \node (31) at (303.96bp,762.99bp) [place] {\footnotesize $I_{31}$};
  \node (30) at (369.02bp,635.53bp) [place] {\footnotesize $I_{30}$};
  \draw [very thin] (12) -- (13);
  \draw [red] (23) -- (29);
  \draw [very thin] (5) -- (8);
  \draw [blue] (19) -- (26);
  \draw [very thin] (14) -- (18);
  \draw [very thin] (29) -- (31);
  \draw [blue] (24) -- (26);
  \draw [blue] (18) -- (19);
  \draw [very thin] (14) -- (15);
  \draw [blue] (10) -- (15);
  \draw [dashed,red] (9) to [bend left=5] (15);
  \draw [dashed,blue] (9) to [bend right=25] (15);
  \draw [very thin] (23) -- (25);
  \draw [very thin] (19) -- (23);
  \draw [very thin] (6) -- (10);
  \draw [red] (20) -- (26);
  \draw [very thin] (1) -- (2);
  \draw [red] (9) -- (11);
  \draw [very thin] (18) -- (22);
  \draw [very thin] (10) -- (11);
  \draw [very thin] (12) -- (14);
  \draw [very thin] (13) -- (16);
  \draw [very thin] (2) -- (3);
  \draw [red] (23) -- (24);
  \draw [blue] (13) -- (15);
  \draw [red,dashed] (18) to [bend left=5] (26);
  \draw [blue,dashed] (18) to [bend right = 5] (26);
  \draw [very thin] (2) -- (5);
  \draw [very thin] (8) -- (9);
  \draw [very thin] (15) -- (20);
  \draw [dashed,red] (24) -- (29);
  \draw [red] (29) -- (30);
  \draw [very thin] (21) -- (22);
  \draw [red] (24) -- (30);
  \draw [very thin] (6) -- (11);
  \draw [red] (23) -- (26);
  \draw [dashed,red] (23) -- (30);
  \draw [blue] (9) -- (10);
  \draw [very thin] (19) -- (25);
  \draw [very thin] (28) -- (30);
  \draw [very thin] (21) -- (27);
  \draw [red] (12) -- (15);
  \draw [very thin] (11) -- (13);
  \draw [very thin] (2) -- (4);
  \draw [dashed,blue] (10) -- (13);
  \draw [very thin] (15) -- (16);
  \draw [very thin] (10) -- (12);
  \draw [dashed,red] (20) -- (23);
  \draw [very thin] (15) -- (19);
  \draw [very thin] (14) -- (17);
  \draw [very thin] (17) -- (18);
  \draw [dashed,blue] (19) -- (24);
  \draw [very thin] (4) -- (5);
  \draw [very thin] (11) -- (16);
  \draw [very thin] (22) -- (24);
  \draw [very thin] (17) -- (22);
  \draw [blue] (9) -- (13);
  \draw [red] (18) -- (20);
  \draw [very thin] (22) -- (23);
  \draw [dashed,red] (11) -- (12);
  \draw [very thin] (6) -- (9);
  \draw [very thin] (17) -- (21);
  \draw [very thin] (20) -- (24);
  \draw [very thin] (3) -- (6);
  \draw [very thin] (4) -- (8);
  \draw [very thin] (5) -- (6);
  \draw [very thin] (22) -- (28);
  \draw [very thin] (15) -- (18);
  \draw [very thin] (5) -- (9);
  \draw [very thin] (4) -- (7);
  \draw [very thin] (25) -- (26);
  \draw [very thin] (28) -- (29);
  \draw [very thin] (7) -- (8);
  \draw [very thin] (3) -- (5);
  \draw [very thin] (16) -- (20);
  \draw [very thin] (10) -- (14);
  \draw [red] (9) -- (12);
  \draw [very thin] (27) -- (28);
  \draw [red] (11) -- (15);
  \draw [blue] (18) -- (24);
  \draw [very thin] (19) -- (20);
  \draw [very thin] (1) -- (3);
  \draw [red] (18) -- (23);
%
\end{tikzpicture}
\caption{\label{fig:incidenceBig} The Borel incidence graph of $\Hilb{3}{6t-3}$.}
\end{center}
\end{figure}

==> Figures/Ch3/incidenceGraph.tex <==
\begin{figure}[!ht]
\begin{center}
 \begin{tikzpicture}[>=latex,scale=0.75]
\tikzstyle{place}=[ellipse,draw=black!50,fill=white,minimum width=25pt,inner sep=1.5pt]
\filldraw [fill=red!10,draw=white] (79.058bp,152.12bp) -- (126.09bp,139.86bp) -- (98.117bp,83.314bp) -- (51.839bp,85.239bp) -- cycle;
%\filldraw [fill=black!10,draw=white] (170bp,152bp) -- (280bp,120bp) -- (180bp,50bp) -- (121bp,105bp) -- cycle;

%\filldraw [fill=blue!10,draw=white] (180bp,50bp) -- (121bp,105bp) -- (40bp,110bp) -- cycle;
%\filldraw [fill=blue!10,draw=white] (431bp,332bp) -- (552bp,292bp) -- (414bp,179bp) -- (280bp,120bp) -- (170bp,152bp) -- (150bp,220bp) -- cycle;
%\draw [draw=blue!10,fill=blue!10] (50bp,30bp) circle (30pt);

\draw [very thick,black!50,loosely dotted] (-11.5bp,173.78bp) -- (168.117bp,73.314bp);

\draw [very thick,black!50,loosely dotted] (-51.5bp,103.78bp) -- (108.117bp,23.314bp);

\node at (180bp,110bp) [black!50] {\footnotesize $(x_4,x_3,x_2^4)$};
\node at (146.09bp,50bp) [black!50] {\footnotesize $(x_4,x_3^2,x_2^3)$};
\node at (146.09bp,0bp) [black!50] {\footnotesize $(x_4^2,x_4x_3,x_3^2,x_4x_2,x_3x_2,x_2^2)$};

\node (11) at (51.839bp,85.239bp) [place] {\footnotesize $J_{11}$};
  \node (10) at (98.117bp,83.314bp) [place] {\footnotesize $J_{10}$};
  \node (12) at (27.971bp,10.5bp) [place] {\footnotesize $J_{12}$};
  \node (1) at (200.4bp,332.5bp) [place] {\footnotesize $J_{1}$};
  \node (3) at (190.56bp,256.71bp) [place] {\footnotesize $J_{3}$};
  \node (2) at (256.64bp,292.87bp) [place] {\footnotesize $J_{2}$};
  \node (5) at (192.61bp,179.55bp) [place] {\footnotesize $J_{5}$};
  \node (4) at (128.86bp,211.69bp) [place] {\footnotesize $J_{4}$};
  \node (7) at (79.058bp,152.12bp) [place] {\footnotesize $J_{7}$};
  \node (6) at (56.737bp,203.84bp) [place] {\footnotesize $J_{6}$};
  \node (9) at (9.5bp,133.78bp) [place] {\footnotesize $J_{9}$};
  \node (8) at (126.09bp,139.86bp) [place] {\footnotesize $J_{8}$};
  
  \draw [very thin] (5) -- (8);
  \draw [very thin] (6) -- (7);
  \draw [dashed,red] (8) -- (10);
  \draw [very thin] (3) -- (4);
  \draw [very thin] (9) -- (11);
  \draw [dashed,red] (7) -- (11);
  \draw [very thin] (2) -- (3);
  \draw [red] (8) -- (11);
  \draw [very thin] (9) -- (10);
  \draw [red] (7) -- (10);
  \draw [very thin] (6) -- (8);
  \draw [very thin] (4) -- (6);
  \draw [very thin] (4) -- (5);
  \draw [very thin] (11) -- (12);
  \draw [very thin] (6) -- (9);
  \draw [very thin] (4) -- (8);
  \draw [red] (7) -- (8);
  \draw [very thin] (4) -- (7);
  \draw [very thin] (3) -- (5);
  \draw [very thin] (1) -- (2);
  \draw [red] (10) -- (11);
  \draw [very thin] (1) -- (3);
%  \draw [loosely dotted,thick] (20bp,30bp) circle (40pt);
%  \draw [loosely dotted,rounded corners=50pt] (-10bp,200bp) -- (290bp,75bp) -- (80bp,42bp) -- cycle;
%  \draw [loosely dotted,rounded corners=20pt] (140bp,133bp) -- (115bp,240bp) -- (425bp,360bp) -- (600bp,300bp) -- (460bp,170bp) -- (300bp,115bp) -- cycle;
%  \draw [very black!25,rounded corners=20pt] (65bp,65bp) -- (150bp,180bp) -- (315bp,155bp) -- (240bp,60bp) -- cycle;
 \end{tikzpicture}
\caption[The Borel incidence graph of $\Hilb{4}{4t+1}$.]{\label{fig:BorelIncidence} The Borel incidence graph of $\Hilb{4}{4t+1}$. The light red quadrangle corresponds to the family over $\PP^1 \times \PP^1$ and the dashed lines correspond to composed Borel rational deformations. The dotted lines divide the ideals w.r.t. the hyperplane section.} 
\end{center}
\end{figure}

==> Figures/Ch3/normalCurve.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (11) at (51.839bp,85.239bp) [draw,ellipse] {$11$};
  \node (10) at (98.117bp,83.314bp) [draw,ellipse] {$10$};
  \node (12) at (27.971bp,10.5bp) [draw,ellipse] {$12$};
  \node (1) at (200.4bp,332.5bp) [draw,ellipse] {$1$};
  \node (3) at (190.56bp,256.71bp) [draw,ellipse] {$3$};
  \node (2) at (256.64bp,292.87bp) [draw,ellipse] {$2$};
  \node (5) at (192.61bp,179.55bp) [draw,ellipse] {$5$};
  \node (4) at (128.86bp,211.69bp) [draw,ellipse] {$4$};
  \node (7) at (79.058bp,152.12bp) [draw,ellipse] {$7$};
  \node (6) at (56.737bp,203.84bp) [draw,ellipse] {$6$};
  \node (9) at (9.5bp,133.78bp) [draw,ellipse] {$9$};
  \node (8) at (126.09bp,139.86bp) [draw,ellipse] {$8$};
  \draw [] (5) -- (8);
  \draw [] (6) -- (7);
  \draw [dashed] (8) -- (10);
  \draw [] (3) -- (4);
  \draw [] (9) -- (11);
  \draw [dashed] (7) -- (11);
  \draw [] (2) -- (3);
  \draw [] (8) -- (11);
  \draw [] (9) -- (10);
  \draw [] (7) -- (10);
  \draw [] (6) -- (8);
  \draw [] (4) -- (6);
  \draw [] (4) -- (5);
  \draw [] (11) -- (12);
  \draw [] (6) -- (9);
  \draw [] (4) -- (8);
  \draw [] (7) -- (8);
  \draw [] (4) -- (7);
  \draw [] (3) -- (5);
  \draw [] (1) -- (2);
  \draw [] (10) -- (11);
  \draw [] (1) -- (3);
%
\end{tikzpicture}



==> Figures/Ch3/problemsComposition.tex <==
\begin{figure}[!ht]
\begin{center}
\subfloat[][$I = (x_2^2,x_2x_1^3,x_1^4)$, $p_I(t) = 7$.]{\label{fig:problem1_a}
\begin{tikzpicture}[scale=0.6]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,fill=white,thick,inner sep=1.5pt]

\node at (-1,1) [ideal] {};
\node at (0,1) [ideal] {};
\node at (1,1) [ideal] {};
\node at (2,1) [ideal] {};
\node at (3,1) [ideal] {};
\node at (4,1) [ideal] {};
\node at (5,1) [ideal] {};
\node at (6,1) [ideal] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};
\node at (5,0) [ideal] {};
\node at (6,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};
\node at (5,-1) [ideal] {};
\node at (6,-1) [ideal] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node at (4,-2) [ideal] {};
\node at (5,-2) [ideal] {};
\node at (6,-2) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};

\node at (3,-3) [ideal] {};
\node at (4,-3) [ideal] {};
\node at (5,-3) [regular polygon,regular polygon sides=4,draw=black,fill=white,inner sep=1.5pt] {};
\node at (6,-3) [quotient] {};

\node at (4,-4) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=1.5pt] {};
\node at (5,-4) [quotient] {};
\node at (6,-4) [quotient] {};

\node at (5,-5) [quotient] {};
\node at (6,-5) [quotient] {};

\node at (6,-6) [quotient] {};
\node at (4,-4) [regular polygon,regular polygon sides=4,draw=red,inner sep=4pt,rotate=45] {};
\node at (5,-3) [regular polygon,regular polygon sides=4,draw=red,inner sep=4pt,rotate=45] {};

\node at (5,-3) [regular polygon,regular polygon sides=4,draw=blue,inner sep=4pt] {};
\node at (6,-2) [regular polygon,regular polygon sides=4,draw=blue,inner sep=4pt] {};

\end{tikzpicture}
}
\qquad \qquad
\subfloat[][$J = (x_2^3,x_2^2x_1,x_2x_1^2,x_1^5)$, $p_J(t) = 8$.]{\label{fig:problem1_b}
\begin{tikzpicture}[scale=0.6]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,fill=white,thick,inner sep=1.5pt]

\node at (7,1) [] {};
\node at (-1,1) [ideal] {};
\node at (0,1) [ideal] {};
\node at (1,1) [ideal] {};
\node at (2,1) [ideal] {};
\node at (3,1) [ideal] {};
\node at (4,1) [ideal] {};
\node at (5,1) [ideal] {};
\node at (6,1) [ideal] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [ideal] {};
\node at (5,0) [ideal] {};
\node at (6,0) [ideal] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [ideal] {};
\node at (4,-1) [ideal] {};
\node at (5,-1) [ideal] {};
\node at (6,-1) [ideal] {};

\node at (2,-2) [ideal] {};
\node at (3,-2) [ideal] {};
\node at (4,-2) [ideal] {};
\node at (5,-2) [ideal] {};
\node at (6,-2) [quotient] {};

\node at (3,-3) [ideal] {};
\node at (4,-3) [ideal] {};
\node at (5,-3) [ideal] {};
\node at (6,-3) [quotient] {};

\node at (4,-4) [quotient] {};
\node at (5,-4) [quotient] {};
\node at (6,-4) [quotient] {};

\node at (5,-5) [quotient] {};
\node at (6,-5) [quotient] {};

\node at (6,-6) [quotient] {};
\end{tikzpicture}
}
\caption[Example of Borel rational deformations that can not be performed simultaneously because involving not disjoint sets of monomials.]{\label{fig:problem1} Example of two Borel rational deformations that can not be performed simultaneously because involving not disjoint sets of monomials. Both deformations involve the monomial $x_2 x_1^2 x_0^4$, thus swapping the monomials $x_2^2 x_0^5,x_1^5x_0^2$ with $x_2 x_1^2 x_0^4$ preserves the Borel property but the Hilbert polynomial changes.}
\end{center}
\end{figure}




==> Figures/Ch3/problemsComposition2.tex <==
\begin{figure}[H]
\begin{center}
\subfloat[][$I = (x_3^2,x_3x_2,x_3x_1,x_2^3)$.]{
\begin{tikzpicture}[>=latex,scale=0.5]
%%
\tikzstyle{ideal}=[ellipse,very thin,draw=black,inner sep=1pt]
\tikzstyle{quotient}=[inner sep=1.5pt]

\node (N_23) at (129bp,217bp) [quotient] {\tiny $x_2x_1^{2}x_0$};
  \node (N_22) at (201bp,268bp) [ideal,draw=blue] {\tiny $x_3x_1^{2}x_0$};
  \node (N_21) at (131bp,268bp) [quotient,inner sep=2pt,fill=blue!15] {\tiny $x_2^{2}x_1x_0$};
  \node (N_20) at (201bp,319bp) [ideal] {\tiny $x_3x_2x_1x_0$};
  \node (N_27) at (192bp,217bp) [quotient,fill=blue!15,inner sep=2pt] {\tiny $x_2^{2}x_0^{2}$};
  \node (N_26) at (271bp,268bp) [ideal] {\tiny $x_3x_2x_0^{2}$};
  \node (N_25) at (271bp,319bp) [ideal] {\tiny $x_3^{2}x_0^{2}$};
  \node (N_24) at (129bp,166bp) [quotient] {\tiny $x_1^{3}x_0$};
  \node (N_29) at (192bp,166bp) [quotient] {\tiny $x_2x_1x_0^{2}$};
  \node (N_28) at (255bp,217bp) [ideal,draw=blue] {\tiny $x_3x_1x_0^{2}$};
  \node (N_8) at (19bp,370bp) [ideal] {\tiny $x_2^{3}x_1$};
  \node (N_9) at (143bp,421bp) [ideal] {\tiny $x_3^{2}x_1^{2}$};
  \node (N_4) at (21bp,421bp) [ideal] {\tiny $x_2^{4}$};
  \node (N_5) at (171bp,523bp) [ideal] {\tiny $x_3^{3}x_1$};
  \node (N_6) at (143bp,472bp) [ideal] {\tiny $x_3^{2}x_2x_1$};
  \node (N_7) at (80bp,421bp) [ideal] {\tiny $x_3x_2^{2}x_1$};
  \node (N_0) at (143bp,625bp) [ideal] {\tiny $x_3^{4}$};
  \node (N_1) at (143bp,574bp) [ideal] {\tiny $x_3^{3}x_2$};
  \node (N_2) at (115bp,523bp) [ideal] {\tiny $x_3^{2}x_2^{2}$};
  \node (N_3) at (80bp,472bp) [ideal] {\tiny $x_3x_2^{3}$};
  \node (N_30) at (164bp,115bp) [quotient] {\tiny $x_1^{2}x_0^{2}$};
  \node (N_31) at (255bp,166bp) [quotient,fill=red!25,inner sep=2pt] {\tiny $x_3x_0^{3}$};
  \node (N_32) at (220bp,115bp) [quotient] {\tiny $x_2x_0^{3}$};
  \node (N_33) at (192bp,64bp) [quotient] {\tiny $x_1x_0^{3}$};
  \node (N_34) at (192bp,13bp) [quotient] {\tiny $x_0^{4}$};
  \node (N_18) at (131bp,319bp) [ideal,draw=red] {\tiny $x_2^{3}x_0$};
  \node (N_19) at (222bp,370bp) [ideal] {\tiny $x_3^{2}x_1x_0$};
  \node (N_16) at (206bp,421bp) [ideal] {\tiny $x_3^{2}x_2x_0$};
  \node (N_17) at (152bp,370bp) [ideal] {\tiny $x_3x_2^{2}x_0$};
  \node (N_14) at (71bp,217bp) [quotient] {\tiny $x_1^{4}$};
  \node (N_15) at (206bp,472bp) [ideal] {\tiny $x_3^{3}x_0$};
  \node (N_12) at (75bp,319bp) [ideal,draw=blue] {\tiny $x_3x_1^{3}$};
  \node (N_13) at (68bp,268bp) [quotient] {\tiny $x_2x_1^{3}$};
  \node (N_10) at (82bp,370bp) [ideal] {\tiny $x_3x_2x_1^{2}$};
  \node (N_11) at (19bp,319bp) [quotient,fill=blue!15,inner sep=2pt] {\tiny $x_2^{2}x_1^{2}$};
  
  \draw [->,black!75,very thin] (N_2) -- (N_6);
  \draw [->,black!75,very thin] (N_6) -- (N_7);
  \draw [->,black!75,very thin] (N_14) -- (N_24);
  \draw [->,black!75,very thin] (N_23) -- (N_24);
  \draw [->,black!75,very thin] (N_11) -- (N_13);
  \draw [->,black!75,very thin] (N_2) -- (N_3);
  \draw [->,black!75,very thin] (N_23) -- (N_29);
  \draw [->,black!75,very thin] (N_29) -- (N_30);
  \draw [->,black!75,very thin] (N_24) -- (N_30);
  \draw [->,black!75,very thin] (N_30) -- (N_33);
  \draw [->,black!75,very thin] (N_22) -- (N_28);
  \draw [->,black!75,very thin] (N_22) -- (N_23);
  \draw [->,black!75,very thin] (N_31) -- (N_32);
  \draw [->,black!75,very thin] (N_19) -- (N_20);
  \draw [->,black!75,very thin] (N_20) -- (N_21);
  \draw [->,black!75,very thin] (N_32) -- (N_33);
  \draw [->,black!75,very thin] (N_11) -- (N_21);
  \draw [->,black!75,very thin] (N_10) -- (N_12);
  \draw [->,black!75,very thin] (N_0) -- (N_1);
  \draw [->,black!75,very thin] (N_17) -- (N_20);
  \draw [->,black!75,very thin] (N_21) -- (N_23);
  \draw [->,black!75,very thin] (N_16) -- (N_17);
  \draw [->,black!75,very thin] (N_15) -- (N_16);
  \draw [->,black!75,very thin] (N_18) -- (N_21);
  \draw [->,black!75,very thin] (N_13) -- (N_23);
  \draw [->,black!75,very thin] (N_10) -- (N_20);
  \draw [->,black!75,very thin] (N_25) -- (N_26);
  \draw [->,black!75,very thin] (N_20) -- (N_26);
  \draw [->,black!75,very thin] (N_28) -- (N_29);
  \draw [->,black!75,very thin] (N_7) -- (N_8);
  \draw [->,black!75,very thin] (N_7) -- (N_10);
  \draw [->,black!75,very thin] (N_27) -- (N_29);
  \draw [->,black!75,very thin] (N_12) -- (N_13);
  \draw [->,black!75,very thin] (N_19) -- (N_25);
  \draw [->,black!75,very thin] (N_20) -- (N_22);
  \draw [->,black!75,very thin] (N_26) -- (N_27);
  \draw [->,black!75,very thin] (N_5) -- (N_6);
  \draw [->,black!75,very thin] (N_6) -- (N_16);
  \draw [->,black!75,very thin] (N_10) -- (N_11);
  \draw [->,black!75,very thin] (N_8) -- (N_18);
  \draw [->,black!75,very thin] (N_8) -- (N_11);
  \draw [->,black!75,very thin] (N_9) -- (N_19);
  \draw [->,black!75,very thin] (N_33) -- (N_34);
  \draw [->,black!75,very thin] (N_3) -- (N_4);
  \draw [->,black!75,very thin] (N_29) -- (N_32);
  \draw [->,black!75,very thin] (N_9) -- (N_10);
  \draw [->,black!75,very thin] (N_6) -- (N_9);
  \draw [->,black!75,very thin] (N_5) -- (N_15);
  \draw [->,black!75,very thin] (N_12) -- (N_22);
  \draw [->,black!75,very thin] (N_1) -- (N_2);
  \draw [->,black!75,very thin] (N_17) -- (N_18);
  \draw [->,black!75,very thin] (N_26) -- (N_28);
  \draw [->,black!75,very thin] (N_3) -- (N_7);
  \draw [->,black!75,very thin] (N_28) -- (N_31);
  \draw [->,black!75,very thin] (N_16) -- (N_19);
  \draw [->,black!75,very thin] (N_1) -- (N_5);
  \draw [->,black!75,very thin] (N_7) -- (N_17);
  \draw [->,black!75,very thin] (N_13) -- (N_14);
  \draw [->,black!75,very thin] (N_21) -- (N_27);
  \draw [->,black!75,very thin] (N_4) -- (N_8);
%
\end{tikzpicture}
}
\qquad
\qquad
\subfloat[][$J = (x_3^2,x_3x_2,x_2^2,x_3x_0^3)$.]{
\begin{tikzpicture}[>=latex,scale=0.5]
%%
\tikzstyle{ideal}=[ellipse,very thin,draw=black,inner sep=1pt]
\tikzstyle{quotient}=[ellipse,inner sep=1.5pt]

\node (N_23) at (129bp,217bp) [quotient] {\tiny $x_2x_1^{2}x_0$};
  \node (N_22) at (201bp,268bp) [quotient] {\tiny $x_3x_1^{2}x_0$};
  \node (N_21) at (131bp,268bp) [ideal] {\tiny $x_2^{2}x_1x_0$};
  \node (N_20) at (201bp,319bp) [ideal] {\tiny $x_3x_2x_1x_0$};
  \node (N_27) at (192bp,217bp) [ideal] {\tiny $x_2^{2}x_0^{2}$};
  \node (N_26) at (271bp,268bp) [ideal] {\tiny $x_3x_2x_0^{2}$};
  \node (N_25) at (271bp,319bp) [ideal] {\tiny $x_3^{2}x_0^{2}$};
  \node (N_24) at (129bp,166bp) [quotient] {\tiny $x_1^{3}x_0$};
  \node (N_29) at (192bp,166bp) [quotient] {\tiny $x_2x_1x_0^{2}$};
  \node (N_28) at (255bp,217bp) [quotient] {\tiny $x_3x_1x_0^{2}$};
  \node (N_8) at (19bp,370bp) [ideal] {\tiny $x_2^{3}x_1$};
  \node (N_9) at (143bp,421bp) [ideal] {\tiny $x_3^{2}x_1^{2}$};
  \node (N_4) at (21bp,421bp) [ideal] {\tiny $x_2^{4}$};
  \node (N_5) at (171bp,523bp) [ideal] {\tiny $x_3^{3}x_1$};
  \node (N_6) at (143bp,472bp) [ideal] {\tiny $x_3^{2}x_2x_1$};
  \node (N_7) at (80bp,421bp) [ideal] {\tiny $x_3x_2^{2}x_1$};
  \node (N_0) at (143bp,625bp) [ideal] {\tiny $x_3^{4}$};
  \node (N_1) at (143bp,574bp) [ideal] {\tiny $x_3^{3}x_2$};
  \node (N_2) at (115bp,523bp) [ideal] {\tiny $x_3^{2}x_2^{2}$};
  \node (N_3) at (80bp,472bp) [ideal] {\tiny $x_3x_2^{3}$};
  \node (N_30) at (164bp,115bp) [quotient] {\tiny $x_1^{2}x_0^{2}$};
  \node (N_31) at (255bp,166bp) [ideal] {\tiny $x_3x_0^{3}$};
  \node (N_32) at (220bp,115bp) [quotient] {\tiny $x_2x_0^{3}$};
  \node (N_33) at (192bp,64bp) [quotient] {\tiny $x_1x_0^{3}$};
  \node (N_34) at (192bp,13bp) [quotient] {\tiny $x_0^{4}$};
  \node (N_18) at (131bp,319bp) [quotient] {\tiny $x_2^{3}x_0$};
  \node (N_19) at (222bp,370bp) [ideal] {\tiny $x_3^{2}x_1x_0$};
  \node (N_16) at (206bp,421bp) [ideal] {\tiny $x_3^{2}x_2x_0$};
  \node (N_17) at (152bp,370bp) [ideal] {\tiny $x_3x_2^{2}x_0$};
  \node (N_14) at (71bp,217bp) [quotient] {\tiny $x_1^{4}$};
  \node (N_15) at (206bp,472bp) [ideal] {\tiny $x_3^{3}x_0$};
  \node (N_12) at (75bp,319bp) [quotient] {\tiny $x_3x_1^{3}$};
  \node (N_13) at (68bp,268bp) [quotient] {\tiny $x_2x_1^{3}$};
  \node (N_10) at (82bp,370bp) [ideal] {\tiny $x_3x_2x_1^{2}$};
  \node (N_11) at (19bp,319bp) [ideal] {\tiny $x_2^{2}x_1^{2}$};
  
  \draw [->,black!75,very thin] (N_2) -- (N_6);
  \draw [->,black!75,very thin] (N_6) -- (N_7);
  \draw [->,black!75,very thin] (N_14) -- (N_24);
  \draw [->,black!75,very thin] (N_23) -- (N_24);
  \draw [->,black!75,very thin] (N_11) -- (N_13);
  \draw [->,black!75,very thin] (N_2) -- (N_3);
  \draw [->,black!75,very thin] (N_23) -- (N_29);
  \draw [->,black!75,very thin] (N_29) -- (N_30);
  \draw [->,black!75,very thin] (N_24) -- (N_30);
  \draw [->,black!75,very thin] (N_30) -- (N_33);
  \draw [<-,dashed] (N_22) -- (N_28);
  \draw [->,black!75,very thin] (N_22) -- (N_23);
  \draw [->,black!75,very thin] (N_31) -- (N_32);
  \draw [->,black!75,very thin] (N_19) -- (N_20);
  \draw [->,black!75,very thin] (N_20) -- (N_21);
  \draw [->,black!75,very thin] (N_32) -- (N_33);
  \draw [->,black!75,very thin] (N_11) -- (N_21);
  \draw [->,black!75,very thin] (N_10) -- (N_12);
  \draw [->,black!75,very thin] (N_0) -- (N_1);
  \draw [->,black!75,very thin] (N_17) -- (N_20);
  \draw [->,black!75,very thin] (N_21) -- (N_23);
  \draw [->,black!75,very thin] (N_16) -- (N_17);
  \draw [->,black!75,very thin] (N_15) -- (N_16);
  \draw [<-,dashed] (N_18) -- (N_21);
  \draw [->,black!75,very thin] (N_13) -- (N_23);
  \draw [->,black!75,very thin] (N_10) -- (N_20);
  \draw [->,black!75,very thin] (N_25) -- (N_26);
  \draw [->,black!75,very thin] (N_20) -- (N_26);
  \draw [->,black!75,very thin] (N_28) -- (N_29);
  \draw [->,black!75,very thin] (N_7) -- (N_8);
  \draw [->,black!75,very thin] (N_7) -- (N_10);
  \draw [->,black!75,very thin] (N_27) -- (N_29);
  \draw [->,black!75,very thin] (N_12) -- (N_13);
  \draw [->,black!75,very thin] (N_19) -- (N_25);
  \draw [->,black!75,very thin] (N_20) -- (N_22);
  \draw [->,black!75,very thin] (N_26) -- (N_27);
  \draw [->,black!75,very thin] (N_5) -- (N_6);
  \draw [->,black!75,very thin] (N_6) -- (N_16);
  \draw [->,black!75,very thin] (N_10) -- (N_11);
  \draw [->,black!75,very thin] (N_8) -- (N_18);
  \draw [->,black!75,very thin] (N_8) -- (N_11);
  \draw [->,black!75,very thin] (N_9) -- (N_19);
  \draw [->,black!75,very thin] (N_33) -- (N_34);
  \draw [->,black!75,very thin] (N_3) -- (N_4);
  \draw [->,black!75,very thin] (N_29) -- (N_32);
  \draw [->,black!75,very thin] (N_9) -- (N_10);
  \draw [->,black!75,very thin] (N_6) -- (N_9);
  \draw [->,black!75,very thin] (N_5) -- (N_15);
  \draw [<-,dashed] (N_12) -- (N_22);
  \draw [->,black!75,very thin] (N_1) -- (N_2);
  \draw [->,black!75,very thin] (N_17) -- (N_18);
  \draw [->,black!75,very thin] (N_26) -- (N_28);
  \draw [->,black!75,very thin] (N_3) -- (N_7);
  \draw [<-,dashed] (N_28) -- (N_31);
  \draw [->,black!75,very thin] (N_16) -- (N_19);
  \draw [->,black!75,very thin] (N_1) -- (N_5);
  \draw [->,black!75,very thin] (N_7) -- (N_17);
  \draw [->,black!75,very thin] (N_13) -- (N_14);
  \draw [->,black!75,very thin] (N_21) -- (N_27);
  \draw [->,black!75,very thin] (N_4) -- (N_8);
%
\end{tikzpicture}
}
\caption[Example of Borel rational deformations that can not be performed simultaneously because not preserving the Borel property.]{\label{fig:problem2} First example of two Borel rational deformations that can not be performed simultaneously because not preserving the Borel property (not even the Hilbert polynomial). The deformations are defined by $\mathcal{F}_{x_3x_1^3}(x_3x_1^3) = \{x_3x_1^3,x_3x_1^2 x_0,x_3x_1x_0^2\},\mathcal{F}_{x_3x_1^3}(x_2^2x_1^2)=\{x_2^2x_1^2,x_2^2x_1x_0,x_2^2x_0^2\}$ and by $\mathcal{F}_{x_2^3 x_0}(x_2^3 x_0) = \{x_2^3 x_0\},\mathcal{F}_{x_2^3 x_0}(x_3 x_0^3) = \{x_3x_0^3\}$. The Borel property is not preserved because (\ref{it:problem_2}.) $x_3 x_0^3 < x_3x_1^3 = 4\up{0}(x_3x_0^3)$ and (\ref{it:problem_3}.) $\down{2}(x_2^3 x_0) = x_2^2 x_1 x_0 <_B \up{0}(x_2^2 x_1x_0) = x_2^2 x_1^2$.}
\end{center}
\end{figure}

==> Figures/Ch3/wrongHP.tex <==
\begin{figure}[H]
\capstart
\begin{center}
\subfloat[][The Borel set $\{I_4\}$ defined by the ideal $I = (x_2^3,x_2^2x_1,x_2x_1^2)\subset {\K[x_0,x_1,x_2]}$ with Hilbert polynomial $p(t) = t+4$.]{\label{fig:wrongHP_a}
\begin{tikzpicture}[scale=0.75]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]
\node at (-1.5,0) [] {};
\node at (5.5,0) [] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};
\node at (4,-1) [quotient] {};

\node at (2,-2) [quotient] {};
\node at (3,-2) [quotient] {};
\node at (4,-2) [quotient] {};

\node at (3,-3) [quotient] {};
\node at (4,-3) [quotient] {};

\node at (4,-4) [quotient] {};

\draw [rounded corners=5pt] (-0.5,0.5) -- (3.5,0.5) -- (3.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- cycle;
\end{tikzpicture}
}
\qquad\qquad
\subfloat[][The Borel set $\{I_4\} \setminus\{x_2x_1^2 x_0\} \cup \{x_1^4\}$ corresponding to the ideal $(x_2^3,x_2^2x_1,x_2x_1^3,x_1^4) \subset {\K[x_0,x_1,x_2]}$ with Hilbert polynomial $\overline{p}(t) = 8$.]{\label{fig:wrongHP_b}
\begin{tikzpicture}[scale=0.75]
\tikzstyle{ideal}=[circle,draw=black,fill=black,inner sep=1.5pt]
\tikzstyle{quotient}=[circle,draw=black,thick,inner sep=1.5pt]

\node at (-1.5,0) [] {};
\node at (5.5,0) [] {};

\node at (0,0) [ideal] {};
\node at (1,0) [ideal] {};
\node at (2,0) [ideal] {};
\node at (3,0) [ideal] {};
\node at (4,0) [regular polygon,regular polygon sides=4,draw=black,fill=black,inner sep=2pt] {};

\node at (1,-1) [ideal] {};
\node at (2,-1) [ideal] {};
\node at (3,-1) [regular polygon,regular polygon sides=4,draw=black,inner sep=2pt] {};
\node at (4,-1) [quotient] {};

\node at (2,-2) [quotient] {};
\node at (3,-2) [quotient] {};
\node at (4,-2) [quotient] {};

\node at (3,-3) [quotient] {};
\node at (4,-3) [quotient] {};

\node at (4,-4) [quotient] {};

\draw [rounded corners=5pt] (-0.5,0.5) -- (4.5,0.5) -- (4.5,-0.5) -- (2.5,-0.5) -- (2.5,-1.5) -- (0.5,-1.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- cycle;
\end{tikzpicture}
}
\end{center}
\caption[Example of an exchange of monomials that does not preserves the Hilbert polynomial.]{\label{fig:wrongHP} An example of an exchange of monomials that does not preserves the Hilbert polynomial.}
\end{figure}
